MAIR: A Massive Benchmark for Evaluating Instructed Retrieval

Recent information retrieval (IR) models are pre-trained and instruction-tuned on massive datasets and tasks, enabling them to perform well on a wide range of tasks and potentially generalize to unseen tasks with instructions. However, existing IR benchmarks focus on a limited scope of tasks, making them insufficient for evaluating the latest IR models. In this paper, we propose MAIR (Massive Instructed Retrieval Benchmark), a heterogeneous IR benchmark that includes 126 distinct IR tasks across 6 domains, collected from existing datasets. We benchmark state-of-the-art instruction-tuned text embedding models and re-ranking models. Our experiments reveal that instruction-tuned models generally achieve superior performance compared to non-instruction-tuned models on MAIR. Additionally, our results suggest that current instruction-tuned text embedding models and re-ranking models still lack effectiveness in specific long-tail tasks. MAIR is publicly available at https://github.com/sunnweiwei/Mair.

==> (inline-0) <==
\begin{tabular}{l cccccc}
\toprule
\textbf{Task} & Reference & Query & Doc & Task Type & Domain\\
\midrule
% Academic Domain
Competition-Math &  \citet{Hendrycks2021MeasuringMP} & Math question & Answer & Question Answering & Academic\\
ProofWiki\_Proof & \citet{Welleck2021NaturalProofsMT} & Math Statement & Proof & Proof Retrieval & Academic\\
Stacks\_Proof & \citet{Welleck2021NaturalProofsMT} & Math Statement & Proof & Proof Retrieval & Academic\\
Stein\_Proof & \citet{Welleck2021NaturalProofsMT} & Math Statement & Proof & Proof Retrieval & Academic\\
Trench\_Proof & \citet{Welleck2021NaturalProofsMT} & Math Statement & Proof & Proof Retrieval & Academic\\
ProofWiki\_Reference & \citet{Welleck2021NaturalProofsMT} & Math Statement & Reference & Reference Retrieval & Academic\\
Stacks\_Reference & \citet{Welleck2021NaturalProofsMT} & Math Statement & Reference & Reference Retrieval & Academic\\
Stein\_Reference & \citet{Welleck2021NaturalProofsMT} & Math Statement & Reference & Reference Retrieval & Academic\\
Trench\_Reference & \citet{Welleck2021NaturalProofsMT} & Math Statement & Reference & Reference Retrieval & Academic\\
TAD & \citet{Chen2022TargetawareAR} & Paper Abstract & Citation & Reference Retrieval & Academic\\
TAS2 & \citet{Chen2022TargetawareAR} & Paper Abstract & Citation & Reference Retrieval & Academic\\
StackMathQA & \citet{Chen2022TargetawareAR} & Math Question & Answer & Question Answering & Academic\\
SciDocs & \citet{Cohan2020SPECTERDR} & Paper Title & Citation & Reference Retrieval & Academic\\
SciFact & \citet{Wadden2020FactOF} & Claim & Document & Fact Checking & Academic\\
FairRanking\_2020 & \href{https://fair-trec.github.io/}{Fair-TREC} & Key Words & Academic Articles & Web Search & Academic\\
LitSearch & \citet{Ajith2024LitSearchAR} & Question & Articles & Literature Search & Academic \\
\midrule
% Code Domain
APPS & \citet{Hendrycks2021MeasuringCC} & Code Problem & Solution & Code Retrieval & Code\\
CodeEditSearch & \citet{Muennighoff2023OctoPackIT} & Commit & Code Diff & Code Retrieval & Code\\
CodeSearchNet & \citet{Husain2019CodeSearchNetCE} & Function Header & Function & Code Retrieval & Code\\
HumanEval-X & \citet{Zheng2023CodeGeeXAP} & Code Problem & Solution & Code Retrieval & Code\\
LeetCode & \href{https://huggingface.co/datasets/greengerong/leetcode}{LeetCode} & Code Problem & Solution & Code Retrieval & Code\\
MBPP & \citet{Austin2021ProgramSW} & Code Problem & Solution & Code Retrieval & Code\\
Conala & \citet{Zhou2022DocPromptingGC} & NL Command & Command Doc & Doc Retrieval & Code\\
TLDR & \citet{Zhou2022DocPromptingGC} & CNL Command & Command Doc & Doc Retrieval & Code\\
RepoBench & \citet{Liu2023RepoBenchBR} & Code Context & Next Function &  Code Agent & Code\\
SWE-Bench & \citet{Jimenez2023SWEbenchCL} & GitHub Issue & Related File & Code Agent & Code\\
FoodAPI & \citet{shi2024chain}  & Question & Food API & Tool Retrieval & Code \\
TensorAPI  & \citet{patil2023gorilla}  & Question & Tensor API & Tool Retrieval & Code \\
HF-API & \citet{patil2023gorilla}  & Question & HuggingFace API & Tool Retrieval & Code \\
PyTorchAPI & \citet{patil2023gorilla}  & Question & PyTorch API & Tool Retrieval & Code \\
SpotifyAPI  & \citet{shi2024chain}  & Question & Spotify API & Tool Retrieval & Code \\
TMDB  & \citet{shi2024chain}  & Question & TMDB API & Tool Retrieval & Code \\
WeatherAPI  & \citet{shi2024chain}  & Question & Weather API & Tool Retrieval & Code \\
ToolBench & \citet{Qin2023ToolLLMFL} & Question & Tool & Tool Retrieval & Code\\
\midrule
% Finance Domain
Apple & \href{https://huggingface.co/datasets/lighthouzai/finqabench}{FinQabench} & Question & Paragraph & Question Answering & Finance\\
ConvFinQA & \citet{Chen2022ConvFinQAET} & Dialog & Table \& Paragraph & Dialog Retrieval & Finance\\
FinQA & \citet{Chen2021FinQAAD} & Question & Paragraph & Question Answering & Finance\\
FinanceBench & \citet{Islam2023FinanceBenchAN} & Question & Pages & Question Answering & Finance\\
HC3Finance & \href{https://huggingface.co/datasets/Atharva07/hc3_finance}{HC3Finance} & Question & Answer & Question Answering & Finance\\
TAT-DQA & \citet{Zhu2022TowardsCD} & Question & Table \& Paragraph & Question Answering & Finance\\
Trade-the-event & \href{https://huggingface.co/datasets/nickmuchi/trade-the-event-finance}{Trade-the-event} & Title & Article & Summary Retrieval & Finance\\
FiQA & \citet{Maia2018WWW18OC} & Question & Answer & Question Answering & Finance\\
\midrule
% Legal Domain
AILA2019-Case & \citet{Bhattacharya2019OverviewOT} & Situation & Prior Case & Case Retrieval & Legal\\
AILA2019-Statutes & \citet{Bhattacharya2019OverviewOT} & Situation & Statute & Statute Retrieval & Legal\\
BSARD & \citet{Louis2021ASA} & Question & Statute & Statute Retrieval & Legal\\
BillSum & \citet{Kornilova2019BillSumAC} & Summary & Article & Summary Retrieval & Legal\\
CUAD & \citet{Hendrycks2021CUADAE} & Instruction & Highlight & Contract Review & Legal\\
GerDaLIR & \citet{Wrzalik2021GerDaLIRAG} & Legal Case & Prior Cases & Case Retrieval & Legal\\
LeCaRDv2 & \citet{Li2023LeCaRDv2AL} & Legal Case & Prior Cases & Case Retrieval & Legal\\
LegalQuAD & \citet{Hoppe2021TowardsIL} & Question & Statute & Statute Retrieval & Legal\\
REGIR-EU2UK & \citet{Chalkidis2021RegulatoryCT} & EU Directive & UK Legislation & Statute Retrieval & Legal\\
REGIR-UK2EU & \citet{Chalkidis2021RegulatoryCT} & UK Legislation & EU Directive & Statute Retrieval & Legal\\
TREC-Legal\_2011 & \href{https://trec-legal.umiacs.umd.edu/}{TREC Legal} & Request & Communications & Case Retrieval & Legal\\
\midrule
% Medical Domain
NFCorpus & \citet{Boteva2016AFL} & Question & Medical Document & Medical QA & Medical\\
Trec-Covid & \citet{Roberts2020TRECCOVIDRA} & Medical Question & Answer & Medical QA & Medical\\
Monant & \citet{Srba2022MonantMM} & Medical Claim & Document & Question Answering & Medical\\
CliniDS\_2014 & \href{https://www.trec-cds.org/2014.html}{TREC CDS 2014} & Medical Case & Articles & Medical IR & Medical\\
CliniDS\_2015 & \href{https://www.trec-cds.org/2015.html}{TREC CDS 2015} & Medical Case & Articles & Medical IR & Medical\\
CliniDS\_2016 & \href{https://www.trec-cds.org/2016.html}{TREC CDS 2016} & Health Record & Articles & Medical IR & Medical\\
\bottomrule
\end{tabular}
\begin{tabular}{l cccccc}
\toprule
\textbf{Task} & Reference & Query & Doc & Task Type & Domain\\
\midrule
ClinicalTrials\_2021 & \href{https://www.trec-cds.org/2021.html}{TREC CDS 2021} & Health Record & Clinical Trials & Medical IR & Medical\\
ClinicalTrials\_2022 & \href{https://www.trec-cds.org/2022.html}{TREC CDS 2022} & Health Record & Clinical Trials & Medical IR & Medical\\
ClinicalTrials\_2023 & \href{https://www.trec-cds.org/2023.html}{TREC CDS 2023} & Patient Description & Clinical Trials & Medical IR & Medical\\
Genomics-AdHoc\_2004 & \href{https://trec.nist.gov/data/genomics.html}{Genomics} & Question & Document & Medical IR & Medical\\
Genomics-AdHoc\_2005 & \href{https://trec.nist.gov/data/genomics.html}{Genomics} & Question & Document & Medical IR & Medical\\
Genomics-AdHoc\_2006 & \href{https://trec.nist.gov/data/genomics.html}{Genomics} & Question & Document & Medical IR & Medical\\
Genomics-AdHoc\_2007 & \href{https://trec.nist.gov/data/genomics.html}{Genomics} & Question & Entity \& Passages & Medical IR & Medical\\
PM\_(17,18,19) & \href{https://trec.nist.gov/data/precmed.html}{Precision Medicine} & Patient Data & Clinical Trials & Medical IR & Medical\\
PM-Article\_(19,20) & \href{https://trec.nist.gov/data/precmed.html}{Precision Medicine} & Patient Data & Articles & Medical IR & Medical\\
CARE & \citet{Yang2024CAREAB} & Reaction & Proteins Documents & Medical IR & Medical \\
\midrule
% Web Domain
ELI5 & \citet{Fan2019ELI5LF} & Question & Passages & Question Answering & Web\\
Fever & \citet{Thorne2018FEVERAL} & Claim & Passages & Fact Checking & Web\\
AY2 & \citet{Hoffart2011RobustDO} & Entity Mention & Entity Page & Entity Linking & Web\\
WnCw & \citet{Guo2018RobustNE} & Entity Mention & Entity Page & Entity Linking & Web\\
WnWi & \citet{Guo2018RobustNE} & Entity Mention & Entity Page & Entity Linking & Web\\
TREx & \citet{ElSahar2018TRExAL} & Entity \& Relation & Entity Page & Slot Filling & Web\\
zsRE & \citet{Levy2017ZeroShotRE} & Entity \& Relation & Entity Page & Slot Filling & Web\\
WoW & \citet{Dinan2018WizardOW} & Dialog & Passage & Dialog Retrieval & Web\\
ArguAna & \citet{Wachsmuth2018RetrievalOT} & Claim & Document & Argument Retrieval & Web\\
CQADupStack & \citet{Hoogeveen2015CQADupStackAB} & Question & Duplicate Question & Query Retrieval & Web\\
Quora & \href{https://huggingface.co/datasets/mteb/quora}{Quora} & Question & Duplicate Question & Query Retrieval & Web\\
TopiOCQA & \citet{Adlakha2021TopiOCQAOC} & Dialog & Passage & Dialog Retrieval & Web\\
Touche & \citet{Bondarenko2020OverviewOT} & Question & Passages & Argument Retrieval & Web\\
ACORDAR & \citet{Lin2022ACORDARAT} & Request & Dataset & Dataset Retrieval & Web\\
CPCD & \citet{Chaganty2023BeyondSI} & Dialog & Music & Recommendation & Web\\
ChroniclingAmericaQA & \citet{Piryani2024ChroniclingAmericaQAAL} & Question & News & News Retrieval & Web\\
NTCIR & \citet{Kato2021ATC} & Key Words & Dataset & Dataset Retrieval & Web\\
PointRec & \citet{Afzali2021POINTRECAT} & Question & POI & Recommendation & Web\\
ProCIS-Dialog & \citet{Samarinas2024ProCISAB} & Dialog & Passage & Dialog Retrieval & Web\\
ProCIS-Turn & \citet{Samarinas2024ProCISAB} & Utterance & Passage & Dialog Retrieval & Web\\
QuanTemp & \citet{Venktesh2024QuanTempAR} & Numerical Claim & Document & Fact Checking & Web\\
WebTableSearch & \citet{Chen2021WTRAT} & Question & Table & Table Retrieval & Web\\
CAsT\_(19,20,21,22) & \href{https://www.treccast.ai}{TREC CAsT} & Dialog & Passage & Dialog Retrieval & Web\\
DD\_2015 & \href{https://trec.nist.gov/data/domain2015.html}{Domain2015} & Topic & Document & Web Search & Web\\
DD\_2016 & \href{https://trec.nist.gov/data/domain2016.html}{Domain2016} & Topic & Document & Web Search & Web\\
DD\_2017 & \href{https://trec.nist.gov/data/domain2016.html}{Domain2017} & Topic & Document & Web Search & Web\\
FairRanking\_2021 & \href{https://fair-trec.github.io/}{Fair-TREC} & WikiProject & Wikipedia Page & Web Search & Web\\
FairRanking\_2022 & \href{https://fair-trec.github.io/}{Fair-TREC} & WikiProject & Wikipedia Page & Web Search & Web\\
NeuCLIR-Tech & \href{https://neuclir.github.io/}{NeuCLIR} & Question & Document & Web Search & Web\\
NeuCLIR\_2022 & \href{https://neuclir.github.io/}{NeuCLIR} & Question & Document & Web Search & Web\\
NeuCLIR\_2023 & \href{https://neuclir.github.io/}{NeuCLIR} & Question & Document & Web Search & Web\\
ProductSearch\_2023 & \href{https://trec-product-search.github.io/index.html}{TREC Product Search} & Key Words & Product & Product Search & Web\\
ToT\_2023 & \href{https://trec-tot.github.io/}{TREC ToT} & Description & Wikipedia Page & Tip-of-the-Tongue & Web\\
ToT\_2024 & \href{https://trec-tot.github.io/}{TREC ToT} & Description & Wikipedia Page & Tip-of-the-Tongue & Web\\
Microblog & \href{https://github.com/ngc7023/TREC-Microblog-Datasets}{TREC Microblog} & Topic & Tweet & Tweet Retrieval & Web \\
MISeD & \citet{Golany2024EfficientDG} & Dialog & Meeting Transcript & Meeting Retrieval & Web \\
SParC & \citet{Yu2019SParCCS} & Question & Table & Table Retrieval & Web\\
SParC-SQL & \citet{Yu2019SParCCS} & SQL Statement & Table & Table Retrieval & Web\\
Spider & \citet{Yu2018SpiderAL} & Question & Table & Table Retrieval & Web \\
Spider-SQL & \citet{Yu2018SpiderAL} & SQL Statement & Table & Table Retrieval & Web \\
ExcluIR & \citet{Zhang2024ExcluIREN} & Question & Passage & Negative Retrieval & Web\\
FollowIR\_Core17 & \citet{weller2024followir} & Question & Document & Negative Retrieval & Web\\
FollowIR\_News21 & \citet{weller2024followir} & Question & News & Negative Retrieval & Web\\
FollowIR\_Robust04 & \citet{weller2024followir} & Question & News & Negative Retrieval & Web\\
InstructIR & \citet{oh2024instructir} & Question & Passage & Web Search & Web\\
NevIR & \citet{Weller2023NevIRNI} & Question & Passage & Negative Retrieval & Web\\
IFEval & \citet{Zhou2023InstructionFollowingEF} & Question & Answer & Question Answering & Web\\
\bottomrule
\end{tabular}
\begin{tabular}{l cc cc cc cc cc cc cc cc cc cc}

\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{Math}} & \multicolumn{2}{c}{\textbf{PW\_Proof}} & \multicolumn{2}{c}{\textbf{PW\_Ref}} & \multicolumn{2}{c}{\textbf{Stacks\_Proof}} & \multicolumn{2}{c}{\textbf{Stacks\_Ref}} & \multicolumn{2}{c}{\textbf{Stein\_Proof}} & \multicolumn{2}{c}{\textbf{Stein\_Ref}} & \multicolumn{2}{c}{\textbf{Trench\_Proof}} & \multicolumn{2}{c}{\textbf{Trench\_Ref}} & \multicolumn{2}{c}{\textbf{TAD}} \\
\midrule
Instruction? & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} \\
\midrule
BM25 & 50.82 & - & 49.71 & - & 12.23 & - & 28.74 & - & 24.18 & - & 59.01 & - & 23.47 & - & 63.16 & - & 22.13 & - & 26.16 & - \\
\midrule

\code{contriever-msmarco} & 47.67 & - & 38.04 & - & 11.76 & - & 13.19 & - & 20.31 & - & 50.51 & - & 20.76 & - & 43.16 & - & 19.56 & - & 18.71 & - \\
\code{gtr-t5-base} & 60.22 & - & 33.65 & - & 12.11 & - & 16.33 & - & 16.68 & - & 51.58 & - & 23.73 & - & 38.12 & - & 21.83 & - & 20.89 & - \\
\code{gtr-t5-large} & 70.21 & - & 44.40 & - & 11.96 & - & 20.69 & - & 17.80 & - & 60.47 & - & 26.36 & - & 46.13 & - & 23.23 & - & 22.17 & - \\
\midrule

\code{all-MiniLM-L6-v2} & 79.14 & 76.00 & 51.29 & 44.79 & 12.47 & 12.39 & 38.39 & 31.50 & 20.32 & 21.14 & 67.69 & 63.22 & 33.45 & 32.96 & 63.62 & 62.70 & 25.59 & 25.04 & 25.79 & 21.39 \\
\code{e5-small-v2} & 72.35 & 68.75 & 42.48 & 37.58 & 10.50 & 10.21 & 26.08 & 21.90 & 21.66 & 19.48 & 63.65 & 54.20 & 25.01 & 25.75 & 56.85 & 48.41 & 21.20 & 18.79 & 24.59 & 20.20 \\
\code{e5-base-v2} & 83.67 & 80.09 & 44.40 & 49.99 & 10.41 & 11.80 & 28.64 & 30.69 & 23.44 & 21.94 & 64.03 & 62.86 & 31.16 & 28.04 & 59.89 & 57.95 & 22.30 & 22.34 & 27.16 & 24.72 \\
\code{e5-large-v2} & 81.94 & 83.30 & 59.67 & 58.26 & 10.45 & 10.47 & 33.52 & 29.14 & 22.87 & 21.63 & 68.10 & 65.83 & 28.21 & 28.43 & 64.78 & 61.59 & 22.75 & 21.35 & 30.16 & 26.60 \\
\code{gte-base-en-v1.5} & 73.63 & 70.75 & 43.97 & 39.20 & 14.91 & 14.40 & 22.55 & 25.47 & 23.11 & 20.16 & 58.93 & 56.08 & 24.24 & 25.40 & 48.15 & 44.79 & 21.81 & 21.57 & 31.09 & 28.20 \\
\code{gte-large-en-v1.5} & 86.75 & 78.10 & 56.04 & 48.00 & 13.63 & 10.86 & 28.61 & 25.12 & 22.72 & 22.66 & 65.93 & 57.78 & 31.20 & 25.63 & 63.07 & 54.52 & 24.83 & 23.65 & 33.12 & 30.14 \\
\code{bge-base-en-v1.5} & 64.68 & 61.02 & 44.58 & 42.30 & 13.49 & 13.41 & 22.02 & 22.53 & 22.33 & 20.80 & 59.52 & 52.29 & 23.93 & 23.44 & 51.69 & 44.27 & 22.66 & 21.63 & 28.65 & 25.75 \\
\code{bge-large-en-v1.5} & 74.72 & 65.73 & 40.59 & 35.73 & 13.15 & 12.73 & 25.21 & 23.81 & 22.83 & 19.88 & 63.04 & 55.05 & 28.36 & 28.46 & 49.98 & 46.75 & 23.21 & 21.13 & 32.66 & 27.57 \\
\code{text-embedding-3-small} & 82.71 & 78.51 & 53.04 & 47.37 & 12.75 & 11.09 & 33.45 & 29.79 & 23.67 & 22.94 & 63.62 & 58.62 & 28.49 & 25.89 & 64.95 & 59.71 & 25.88 & 24.52 & 27.44 & 26.47 \\
\midrule

\code{e5-mistral-7b-instruct} & 82.54 & 87.39 & 68.05 & 74.26 & 14.14 & 14.53 & 44.08 & 46.44 & 25.48 & 25.42 & 73.73 & 72.56 & 29.37 & 34.41 & 75.33 & 74.84 & 23.87 & 25.09 & 29.68 & 29.29 \\
\code{NV-Embed-v1} & 86.12 & 86.37 & 67.22 & 71.76 & 14.11 & 15.33 & 51.51 & 49.84 & 26.15 & 26.27 & 72.80 & 72.76 & 34.02 & 37.58 & 71.73 & 71.07 & 27.83 & 29.55 & 31.10 & 30.34 \\
\code{GritLM-7B} & 90.98 & 93.18 & 68.53 & 75.03 & 13.63 & 15.09 & 53.13 & 53.97 & 26.50 & 26.19 & 76.05 & 75.53 & 33.23 & 32.09 & 76.43 & 74.75 & 27.70 & 29.76 & 36.61 & 39.02 \\
\code{gte-Qwen2-1.5B-instruct} & 90.62 & 90.17 & 63.21 & 70.14 & 12.15 & 13.38 & 42.49 & 46.98 & 24.90 & 22.42 & 67.91 & 68.42 & 29.44 & 27.36 & 74.64 & 74.08 & 26.29 & 26.12 & 35.38 & 34.60 \\
\midrule

\code{monot5-base-msmarco} & 69.58 & 57.96 & 33.63 & 17.62 & 10.06 & 8.20 & 26.36 & 10.64 & 14.43 & 12.04 & 62.74 & 43.21 & 22.58 & 22.82 & 41.62 & 24.69 & 20.16 & 14.60 & 16.96 & 8.40 \\
\code{bge-reranker-v2-m3} & 81.77 & 76.17 & 39.32 & 23.22 & 15.62 & 5.94 & 30.76 & 21.69 & 15.72 & 5.30 & 67.84 & 51.65 & 25.59 & 21.21 & 51.75 & 38.10 & 22.54 & 15.28 & 21.61 & 16.83 \\
\code{bge-reranker-v2-gemma} & 91.86 & 87.26 & 66.25 & 29.24 & 17.95 & 15.56 & 48.08 & 22.66 & 24.01 & 15.20 & 74.86 & 53.92 & 36.47 & 23.12 & 78.94 & 41.69 & 28.97 & 17.47 & 34.63 & 11.88 \\
\code{jina-reranker-v2-base} & 78.89 & 81.25 & 51.65 & 47.23 & 12.19 & 12.75 & 34.12 & 31.67 & 19.66 & 21.42 & 66.66 & 59.81 & 24.12 & 25.79 & 63.45 & 62.79 & 22.62 & 22.24 & 30.25 & 28.64 \\
\code{mxbai-rerank-large-v1} & 63.35 & 30.41 & 31.90 & 12.47 & 10.78 & 4.90 & 17.22 & 12.50 & 13.38 & 13.67 & 42.36 & 14.63 & 20.39 & 18.96 & 27.39 & 7.03 & 19.21 & 11.19 & 15.52 & 8.04 \\
\code{gpt-3.5-turbo} & 83.28 & 80.46 & 58.09 & 56.31 & 12.35 & 15.02 & 31.82 & 31.79 & 22.76 & 24.69 & 65.82 & 56.94 & 25.28 & 28.38 & 58.00 & 54.20 & 23.85 & 25.44 & 27.41 & 23.86 \\
\bottomrule

\\
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{TAS2}} & \multicolumn{2}{c}{\textbf{StackMathQA}} & \multicolumn{2}{c}{\textbf{APPS}} & \multicolumn{2}{c}{\textbf{CodeEditS}} & \multicolumn{2}{c}{\textbf{CodeSearch}} & \multicolumn{2}{c}{\textbf{Conala}} & \multicolumn{2}{c}{\textbf{HumanEval-X}} & \multicolumn{2}{c}{\textbf{LeetCode}} & \multicolumn{2}{c}{\textbf{MBPP}} & \multicolumn{2}{c}{\textbf{RepoBench}} \\
\midrule
Instruction? & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} \\
\midrule
BM25 & 30.45 & - & 29.67 & - & 11.66 & - & 41.39 & - & 41.37 & - & 13.06 & - & 18.64 & - & 27.49 & - & 7.02 & - & 7.06 & - \\
\midrule

\code{contriever-msmarco} & 27.87 & - & 17.34 & - & 9.38 & - & 36.10 & - & 46.05 & - & 17.18 & - & 22.72 & - & 21.10 & - & 58.26 & - & 7.44 & - \\
\code{gtr-t5-base} & 25.80 & - & 22.00 & - & 14.59 & - & 37.01 & - & 53.53 & - & 15.64 & - & 36.80 & - & 24.06 & - & 67.92 & - & 14.09 & - \\
\code{gtr-t5-large} & 29.59 & - & 33.47 & - & 19.72 & - & 42.80 & - & 59.53 & - & 20.41 & - & 51.41 & - & 27.08 & - & 74.61 & - & 14.73 & - \\
\midrule

\code{all-MiniLM-L6-v2} & 34.90 & 27.40 & 47.08 & 44.48 & 18.51 & 16.58 & 40.23 & 10.90 & 53.85 & 42.16 & 13.97 & 3.37 & 50.12 & 45.46 & 24.71 & 36.03 & 69.66 & 68.54 & 11.56 & 4.87 \\
\code{e5-small-v2} & 33.26 & 27.70 & 42.33 & 41.66 & 11.08 & 14.33 & 39.67 & 16.05 & 65.87 & 59.20 & 14.94 & 6.13 & 53.21 & 47.71 & 21.87 & 26.16 & 68.82 & 70.43 & 11.79 & 9.72 \\
\code{e5-base-v2} & 33.46 & 29.03 & 46.73 & 48.29 & 21.77 & 23.37 & 45.49 & 21.13 & 71.23 & 64.96 & 17.92 & 11.06 & 64.46 & 62.73 & 26.08 & 43.11 & 72.58 & 71.26 & 8.72 & 9.53 \\
\code{e5-large-v2} & 40.05 & 32.12 & 57.94 & 58.48 & 27.37 & 27.50 & 45.55 & 25.54 & 70.48 & 67.71 & 18.24 & 8.76 & 65.85 & 63.14 & 26.15 & 34.45 & 81.25 & 79.93 & 10.30 & 7.89 \\
\code{gte-base-en-v1.5} & 39.30 & 36.09 & 32.01 & 30.22 & 15.92 & 9.42 & 33.46 & 5.12 & 48.42 & 37.39 & 22.29 & 5.93 & 39.12 & 33.99 & 23.34 & 42.62 & 66.50 & 63.85 & 12.53 & 5.17 \\
\code{gte-large-en-v1.5} & 40.65 & 36.68 & 57.51 & 53.20 & 18.34 & 10.17 & 30.33 & 3.72 & 54.51 & 30.94 & 26.88 & 4.40 & 45.34 & 29.27 & 24.53 & 45.70 & 73.66 & 64.25 & 11.43 & 1.95 \\
\code{bge-base-en-v1.5} & 37.44 & 29.52 & 35.24 & 31.76 & 16.82 & 14.66 & 37.21 & 6.63 & 76.61 & 60.01 & 20.74 & 14.44 & 46.21 & 36.55 & 25.95 & 37.30 & 69.59 & 68.76 & 9.92 & 2.96 \\
\code{bge-large-en-v1.5} & 41.60 & 32.66 & 36.52 & 33.06 & 17.06 & 14.50 & 40.25 & 7.87 & 77.86 & 59.09 & 18.96 & 10.92 & 43.62 & 34.10 & 28.78 & 43.21 & 73.80 & 60.00 & 8.48 & 4.93 \\
\code{text-embedding-3-small} & 40.37 & 37.80 & 44.45 & 41.91 & 32.05 & 31.01 & 46.25 & 31.01 & 78.25 & 74.70 & 20.50 & 21.36 & 85.31 & 81.66 & 29.47 & 47.31 & 72.01 & 73.28 & 14.78 & 12.61 \\
\midrule

\code{e5-mistral-7b-instruct} & 44.36 & 40.52 & 55.86 & 57.77 & 37.01 & 36.29 & 54.45 & 57.15 & 66.60 & 67.11 & 26.99 & 36.63 & 77.50 & 78.10 & 35.08 & 47.37 & 83.81 & 85.35 & 14.81 & 18.83 \\
\code{NV-Embed-v1} & 47.24 & 43.72 & 56.08 & 59.06 & 40.05 & 41.69 & 62.64 & 63.61 & 67.25 & 64.51 & 31.91 & 35.02 & 79.32 & 83.02 & 36.09 & 49.87 & 85.00 & 86.10 & 17.99 & 18.90 \\
\code{GritLM-7B} & 47.84 & 51.29 & 60.23 & 62.39 & 45.55 & 48.38 & 62.72 & 67.32 & 66.34 & 67.07 & 26.17 & 32.52 & 83.86 & 84.22 & 33.94 & 52.72 & 82.89 & 88.58 & 21.34 & 20.75 \\
\code{gte-Qwen2-1.5B-instruct} & 44.71 & 44.43 & 51.66 & 51.05 & 35.56 & 46.33 & 41.53 & 41.50 & 78.98 & 80.56 & 27.24 & 31.36 & 90.39 & 90.30 & 33.86 & 50.21 & 84.91 & 88.23 & 10.35 & 19.92 \\
\midrule

\code{monot5-base-msmarco} & 20.80 & 7.37 & 23.62 & 14.60 & 19.19 & 19.76 & 49.62 & 43.25 & 59.49 & 38.28 & 21.54 & 20.87 & 27.04 & 11.21 & 17.61 & 18.11 & 66.00 & 63.39 & 14.39 & 10.71 \\
\code{bge-reranker-v2-m3} & 29.43 & 27.33 & 23.88 & 26.50 & 18.32 & 20.34 & 53.74 & 36.72 & 70.70 & 49.42 & 18.19 & 16.32 & 27.34 & 9.90 & 26.69 & 30.34 & 69.49 & 64.63 & 7.41 & 4.22 \\
\code{bge-reranker-v2-gemma} & 45.72 & 19.05 & 62.17 & 36.88 & 41.11 & 39.19 & 57.09 & 40.89 & 79.56 & 46.95 & 31.51 & 23.28 & 64.41 & 28.68 & 32.71 & 46.88 & 88.89 & 77.86 & 14.29 & 13.88 \\
\code{jina-reranker-v2-base} & 41.45 & 38.61 & 51.92 & 46.60 & 39.71 & 36.46 & 55.39 & 46.07 & 79.70 & 77.18 & 21.04 & 20.69 & 51.02 & 49.09 & 30.45 & 45.86 & 75.67 & 72.75 & 18.94 & 16.88 \\
\code{mxbai-rerank-large-v1} & 26.10 & 10.49 & 13.70 & 9.42 & 17.23 & 18.88 & 57.89 & 17.83 & 68.68 & 20.26 & 27.76 & 11.34 & 42.15 & 21.74 & 20.43 & 18.02 & 78.39 & 67.39 & 10.88 & 8.82 \\
\code{gpt-3.5-turbo} & 35.88 & 34.51 & 24.71 & 24.70 & 38.50 & 38.65 & 56.58 & 54.08 & 77.71 & 78.84 & 27.51 & 28.43 & 68.43 & 68.50 & 20.50 & 42.01 & 83.74 & 84.86 & 14.55 & 14.13 \\
\bottomrule

\\
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{TLDR}} & \multicolumn{2}{c}{\textbf{SWE-Bench}} & \multicolumn{2}{c}{\textbf{Apple}} & \multicolumn{2}{c}{\textbf{ConvFinQA}} & \multicolumn{2}{c}{\textbf{FinQA}} & \multicolumn{2}{c}{\textbf{FinanceBench}} & \multicolumn{2}{c}{\textbf{HC3Finance}} & \multicolumn{2}{c}{\textbf{TAT-DQA}} & \multicolumn{2}{c}{\textbf{Trade-event}} & \multicolumn{2}{c}{\textbf{AY2}} \\
\midrule
Instruction? & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} \\
\midrule
BM25 & 10.76 & - & 56.69 & - & 63.76 & - & 61.36 & - & 61.07 & - & 18.20 & - & 14.04 & - & 85.22 & - & 96.25 & - & 10.40 & - \\
\midrule

\code{contriever-msmarco} & 15.59 & - & 32.58 & - & 64.48 & - & 60.63 & - & 55.40 & - & 12.96 & - & 17.75 & - & 78.99 & - & 92.12 & - & 9.04 & - \\
\code{gtr-t5-base} & 15.17 & - & 40.47 & - & 62.56 & - & 51.33 & - & 38.49 & - & 19.92 & - & 19.33 & - & 74.25 & - & 93.01 & - & 12.56 & - \\
\code{gtr-t5-large} & 19.63 & - & 41.49 & - & 63.53 & - & 58.76 & - & 49.33 & - & 22.57 & - & 26.74 & - & 63.87 & - & 93.36 & - & 13.93 & - \\
\midrule

\code{all-MiniLM-L6-v2} & 15.60 & 7.39 & 35.18 & 32.09 & 63.02 & 41.43 & 40.52 & 14.83 & 35.94 & 30.85 & 10.71 & 5.66 & 11.27 & 10.16 & 82.80 & 37.47 & 90.44 & 71.98 & 9.31 & 7.48 \\
\code{e5-small-v2} & 12.92 & 5.54 & 38.64 & 35.39 & 63.39 & 43.16 & 69.76 & 63.97 & 64.99 & 61.30 & 21.66 & 15.82 & 17.76 & 13.20 & 83.12 & 83.95 & 97.03 & 95.95 & 13.65 & 13.05 \\
\code{e5-base-v2} & 15.63 & 10.17 & 46.07 & 46.91 & 63.26 & 49.62 & 70.57 & 67.05 & 65.11 & 59.99 & 36.16 & 34.81 & 22.47 & 16.51 & 83.17 & 83.57 & 96.21 & 95.03 & 12.90 & 9.64 \\
\code{e5-large-v2} & 17.58 & 11.34 & 42.71 & 37.69 & 63.36 & 52.62 & 71.71 & 63.01 & 64.91 & 67.73 & 32.19 & 27.71 & 22.91 & 17.90 & 86.80 & 82.81 & 97.80 & 95.45 & 12.98 & 12.15 \\
\code{gte-base-en-v1.5} & 13.53 & 3.28 & 49.60 & 44.96 & 64.27 & 26.16 & 73.54 & 59.39 & 75.64 & 56.11 & 35.07 & 25.70 & 29.44 & 25.07 & 80.61 & 76.86 & 95.59 & 95.39 & 17.88 & 16.36 \\
\code{gte-large-en-v1.5} & 13.75 & 2.05 & 47.93 & 37.28 & 63.58 & 20.62 & 66.90 & 45.84 & 63.39 & 29.35 & 27.71 & 6.35 & 45.30 & 33.49 & 84.34 & 66.22 & 96.95 & 94.58 & 15.44 & 12.93 \\
\code{bge-base-en-v1.5} & 11.83 & 2.02 & 44.41 & 41.18 & 62.27 & 31.66 & 61.22 & 36.93 & 55.74 & 36.19 & 34.87 & 23.44 & 20.88 & 10.78 & 80.60 & 76.43 & 94.98 & 84.83 & 13.77 & 9.27 \\
\code{bge-large-en-v1.5} & 11.13 & 3.39 & 42.20 & 41.49 & 63.77 & 23.16 & 59.52 & 35.14 & 58.35 & 35.69 & 39.99 & 13.99 & 29.97 & 12.20 & 81.02 & 28.57 & 96.52 & 88.19 & 16.85 & 12.19 \\
\code{text-embedding-3-small} & 19.80 & 17.15 & 40.67 & 33.66 & 68.38 & 44.60 & 67.29 & 66.71 & 55.14 & 59.83 & 50.39 & 47.39 & 28.94 & 26.31 & 83.36 & 83.55 & 96.89 & 96.76 & 15.87 & 14.40 \\
\midrule

\code{e5-mistral-7b-instruct} & 24.48 & 19.68 & 53.54 & 51.35 & 67.05 & 57.86 & 69.00 & 72.78 & 62.76 & 66.78 & 51.49 & 60.69 & 43.85 & 47.96 & 85.70 & 85.61 & 98.23 & 97.79 & 12.25 & 61.44 \\
\code{NV-Embed-v1} & 27.62 & 27.05 & 36.92 & 35.60 & 68.34 & 62.89 & 69.90 & 70.98 & 58.66 & 61.34 & 40.13 & 43.62 & 64.53 & 67.67 & 88.49 & 89.01 & 92.30 & 92.95 & 14.02 & 28.62 \\
\code{GritLM-7B} & 14.25 & 24.23 & 45.98 & 49.93 & 61.49 & 61.38 & 71.33 & 74.04 & 66.77 & 67.00 & 52.97 & 56.27 & 37.33 & 53.73 & 90.17 & 93.84 & 97.63 & 98.46 & 14.87 & 34.79 \\
\code{gte-Qwen2-1.5B-instruct} & 17.15 & 24.88 & 37.20 & 20.44 & 63.95 & 60.26 & 73.43 & 74.36 & 65.26 & 68.66 & 52.03 & 53.64 & 31.30 & 32.80 & 79.05 & 83.68 & 97.26 & 97.06 & 13.42 & 23.77 \\
\midrule

\code{monot5-base-msmarco} & 25.77 & 21.33 & 25.39 & 17.70 & 63.74 & 60.73 & 64.63 & 63.96 & 62.06 & 63.97 & 41.25 & 41.78 & 24.86 & 21.05 & 87.53 & 79.09 & 96.75 & 93.91 & 10.87 & 9.17 \\
\code{bge-reranker-v2-m3} & 19.32 & 15.26 & 24.14 & 20.96 & 65.64 & 61.04 & 80.50 & 71.53 & 74.42 & 69.65 & 47.81 & 44.92 & 23.16 & 22.49 & 88.20 & 85.54 & 96.68 & 91.28 & 18.29 & 22.50 \\
\code{bge-reranker-v2-gemma} & 28.56 & 15.21 & 36.90 & 25.00 & 66.89 & 29.63 & 78.70 & 56.90 & 73.92 & 73.30 & 62.87 & 44.43 & 32.70 & 14.31 & 89.18 & 56.23 & 97.35 & 70.12 & 26.86 & 24.55 \\
\code{jina-reranker-v2-base} & 22.48 & 12.65 & 46.73 & 43.48 & 64.27 & 47.82 & 61.08 & 69.19 & 59.64 & 68.38 & 51.52 & 52.67 & 24.73 & 25.20 & 88.70 & 81.33 & 97.19 & 97.15 & 22.45 & 22.13 \\
\code{mxbai-rerank-large-v1} & 30.59 & 16.28 & 17.10 & 8.12 & 62.96 & 14.66 & 62.98 & 23.79 & 65.82 & 52.74 & 27.91 & 9.42 & 28.25 & 10.23 & 64.92 & 28.43 & 97.13 & 51.12 & 9.10 & 8.93 \\
\code{gpt-3.5-turbo} & 26.58 & 26.19 & 38.97 & 39.19 & 57.25 & 61.71 & 77.04 & 76.03 & 76.10 & 78.58 & 53.03 & 54.91 & 28.09 & 24.14 & 92.65 & 89.70 & 96.63 & 97.93 & 21.31 & 31.20 \\
\bottomrule
\end{tabular}
\begin{tabular}{l cc cc cc cc cc cc cc cc cc cc}

\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{ELI5}} & \multicolumn{2}{c}{\textbf{Fever}} & \multicolumn{2}{c}{\textbf{TREx}} & \multicolumn{2}{c}{\textbf{WnCw}} & \multicolumn{2}{c}{\textbf{WnWi}} & \multicolumn{2}{c}{\textbf{WoW}} & \multicolumn{2}{c}{\textbf{zsRE}} & \multicolumn{2}{c}{\textbf{AILA-Case}} & \multicolumn{2}{c}{\textbf{AILA-Statutes}} & \multicolumn{2}{c}{\textbf{BSARD}} \\
\midrule
Instruction? & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} \\
\midrule
BM25 & 16.22 & - & 58.37 & - & 70.80 & - & 6.24 & - & 9.11 & - & 45.67 & - & 79.84 & - & 13.20 & - & 11.03 & - & 14.17 & - \\
\midrule

\code{contriever-msmarco} & 45.91 & - & 90.62 & - & 84.10 & - & 7.44 & - & 9.31 & - & 58.93 & - & 96.52 & - & 10.27 & - & 9.10 & - & 10.89 & - \\
\code{gtr-t5-base} & 41.35 & - & 83.23 & - & 70.04 & - & 9.28 & - & 5.93 & - & 57.99 & - & 89.39 & - & 4.69 & - & 9.84 & - & 14.22 & - \\
\code{gtr-t5-large} & 41.28 & - & 86.75 & - & 77.34 & - & 9.71 & - & 6.13 & - & 58.62 & - & 91.97 & - & 4.83 & - & 12.96 & - & 18.58 & - \\
\midrule

\code{all-MiniLM-L6-v2} & 43.27 & 27.33 & 74.50 & 44.85 & 71.75 & 0.43 & 7.86 & 6.20 & 6.66 & 7.02 & 54.75 & 50.82 & 84.69 & 0.00 & 6.54 & 5.76 & 11.71 & 7.24 & 8.04 & 1.17 \\
\code{e5-small-v2} & 43.96 & 42.91 & 88.16 & 83.88 & 86.31 & 13.87 & 9.49 & 7.91 & 10.03 & 11.71 & 59.22 & 61.69 & 98.50 & 10.54 & 7.60 & 6.43 & 10.41 & 7.52 & 10.10 & 7.84 \\
\code{e5-base-v2} & 40.66 & 41.66 & 91.09 & 83.02 & 87.30 & 49.68 & 7.19 & 9.63 & 10.82 & 8.86 & 60.02 & 57.62 & 98.00 & 51.05 & 8.27 & 5.65 & 10.59 & 8.38 & 14.93 & 12.38 \\
\code{e5-large-v2} & 40.99 & 36.94 & 93.12 & 78.54 & 87.16 & 59.93 & 10.14 & 10.65 & 10.61 & 10.16 & 64.65 & 60.77 & 98.63 & 53.41 & 11.85 & 9.15 & 8.41 & 7.75 & 16.77 & 10.51 \\
\code{gte-base-en-v1.5} & 41.47 & 29.09 & 92.62 & 54.05 & 82.11 & 21.11 & 9.92 & 8.81 & 7.09 & 6.19 & 58.69 & 35.84 & 96.15 & 20.54 & 11.53 & 9.77 & 13.74 & 12.13 & 9.02 & 6.57 \\
\code{gte-large-en-v1.5} & 45.59 & 33.31 & 93.48 & 55.39 & 82.16 & 5.87 & 11.86 & 10.86 & 9.83 & 7.95 & 61.33 & 42.19 & 97.63 & 11.29 & 9.03 & 7.54 & 18.93 & 18.07 & 12.90 & 4.75 \\
\code{bge-base-en-v1.5} & 46.49 & 32.25 & 85.63 & 67.25 & 85.86 & 4.32 & 11.57 & 6.72 & 8.58 & 7.31 & 65.30 & 61.59 & 96.75 & 0.96 & 4.73 & 5.02 & 11.03 & 4.53 & 11.74 & 8.44 \\
\code{bge-large-en-v1.5} & 44.12 & 20.41 & 86.64 & 29.08 & 83.48 & 1.13 & 13.44 & 9.00 & 9.37 & 8.21 & 64.93 & 61.54 & 97.55 & 0.00 & 6.68 & 4.65 & 11.07 & 8.51 & 14.46 & 1.96 \\
\code{text-embedding-3-small} & 44.39 & 42.39 & 92.87 & 90.57 & 75.61 & 71.20 & 10.91 & 10.84 & 8.66 & 10.82 & 67.01 & 62.38 & 94.29 & 84.56 & 10.44 & 9.43 & 13.65 & 11.72 & 30.96 & 21.46 \\
\midrule

\code{e5-mistral-7b-instruct} & 40.83 & 52.05 & 91.78 & 93.28 & 83.45 & 83.14 & 10.23 & 23.95 & 14.25 & 50.23 & 60.49 & 66.54 & 97.50 & 96.65 & 11.62 & 11.82 & 22.26 & 34.95 & 33.28 & 31.70 \\
\code{NV-Embed-v1} & 41.88 & 43.52 & 92.92 & 94.19 & 88.63 & 86.15 & 10.68 & 11.58 & 15.13 & 24.77 & 63.59 & 65.72 & 99.13 & 98.76 & 8.54 & 9.32 & 22.26 & 27.49 & 32.89 & 33.52 \\
\code{GritLM-7B} & 22.99 & 44.27 & 68.88 & 90.35 & 40.52 & 83.27 & 12.56 & 14.04 & 13.93 & 24.83 & 62.73 & 66.41 & 66.66 & 96.82 & 10.23 & 9.99 & 32.68 & 38.82 & 36.63 & 29.79 \\
\code{gte-Qwen2-1.5B-instruct} & 42.38 & 46.06 & 81.28 & 91.69 & 63.38 & 72.90 & 12.37 & 11.69 & 8.10 & 11.07 & 60.53 & 63.86 & 90.94 & 92.06 & 9.30 & 10.18 & 20.82 & 17.42 & 33.09 & 34.23 \\
\midrule

\code{monot5-base-msmarco} & 44.36 & 42.22 & 85.59 & 84.43 & 76.34 & 76.00 & 9.85 & 9.67 & 7.14 & 5.18 & 54.82 & 28.08 & 93.49 & 91.37 & 6.42 & 6.31 & 9.90 & 11.57 & 24.52 & 21.53 \\
\code{bge-reranker-v2-m3} & 40.43 & 40.51 & 92.51 & 90.49 & 86.15 & 85.56 & 7.83 & 7.88 & 11.81 & 11.83 & 68.61 & 68.03 & 96.79 & 93.27 & 6.53 & 10.48 & 24.04 & 22.30 & 36.91 & 34.28 \\
\code{bge-reranker-v2-gemma} & 43.17 & 34.33 & 93.07 & 86.15 & 85.10 & 73.75 & 12.86 & 10.51 & 16.97 & 17.31 & 64.37 & 57.25 & 99.63 & 90.33 & 9.23 & 7.48 & 33.41 & 34.82 & 34.56 & 14.07 \\
\code{jina-reranker-v2-base} & 44.71 & 40.56 & 93.38 & 89.00 & 87.23 & 84.77 & 10.55 & 11.37 & 15.60 & 16.42 & 61.61 & 63.16 & 98.89 & 95.22 & 10.68 & 11.73 & 16.41 & 15.96 & 28.33 & 23.85 \\
\code{mxbai-rerank-large-v1} & 39.27 & 28.71 & 88.57 & 56.03 & 84.47 & 22.75 & 3.32 & 3.96 & 7.89 & 9.75 & 45.52 & 16.14 & 98.52 & 32.97 & 4.89 & 3.98 & 9.06 & 7.33 & 31.47 & 7.18 \\
\code{gpt-3.5-turbo} & 46.08 & 43.79 & 88.91 & 82.33 & 82.36 & 79.34 & 12.01 & 10.20 & 17.71 & 27.31 & 61.65 & 63.98 & 97.08 & 91.25 & 9.52 & 8.79 & 13.38 & 21.49 & 34.05 & 33.14 \\
\bottomrule

\\
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{BillSum}} & \multicolumn{2}{c}{\textbf{CUAD}} & \multicolumn{2}{c}{\textbf{GerDaLIR}} & \multicolumn{2}{c}{\textbf{LeCaRDv2}} & \multicolumn{2}{c}{\textbf{LegalQuAD}} & \multicolumn{2}{c}{\textbf{REGIR-EU2UK}} & \multicolumn{2}{c}{\textbf{REGIR-UK2EU}} & \multicolumn{2}{c}{\textbf{ArguAna}} & \multicolumn{2}{c}{\textbf{CQADupStack}} & \multicolumn{2}{c}{\textbf{FiQA}} \\
\midrule
Instruction? & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} \\
\midrule
BM25 & 80.23 & - & 23.03 & - & 66.29 & - & 58.98 & - & 57.73 & - & 47.31 & - & 64.97 & - & 32.77 & - & 28.87 & - & 24.82 & - \\
\midrule

\code{contriever-msmarco} & 67.57 & - & 21.85 & - & 3.83 & - & 47.67 & - & 37.07 & - & 40.67 & - & 44.34 & - & 32.16 & - & 29.99 & - & 35.54 & - \\
\code{gtr-t5-base} & 59.18 & - & 20.91 & - & 19.78 & - & 41.16 & - & 51.74 & - & 42.62 & - & 44.27 & - & 32.70 & - & 28.93 & - & 34.50 & - \\
\code{gtr-t5-large} & 65.49 & - & 24.57 & - & 19.40 & - & 48.40 & - & 62.61 & - & 45.02 & - & 40.69 & - & 34.26 & - & 29.82 & - & 43.28 & - \\
\midrule

\code{all-MiniLM-L6-v2} & 53.80 & 21.47 & 23.03 & 8.55 & 10.26 & 4.32 & 43.01 & 36.93 & 39.66 & 16.34 & 41.49 & 38.92 & 31.53 & 31.01 & 35.66 & 34.96 & 37.02 & 22.78 & 37.08 & 18.96 \\
\code{e5-small-v2} & 69.43 & 58.14 & 22.92 & 15.05 & 8.11 & 4.93 & 46.16 & 44.05 & 48.19 & 45.90 & 45.32 & 41.75 & 30.43 & 32.31 & 27.49 & 29.37 & 34.61 & 30.96 & 36.91 & 36.22 \\
\code{e5-base-v2} & 74.06 & 68.17 & 22.94 & 19.51 & 10.22 & 7.91 & 42.18 & 41.51 & 55.18 & 50.17 & 52.16 & 48.83 & 39.79 & 41.67 & 31.07 & 33.40 & 38.29 & 31.68 & 39.63 & 35.52 \\
\code{e5-large-v2} & 67.43 & 58.26 & 27.94 & 20.03 & 12.76 & 11.93 & 51.15 & 47.97 & 62.88 & 56.16 & 47.17 & 46.83 & 36.80 & 36.26 & 31.67 & 31.34 & 38.51 & 23.77 & 42.33 & 36.74 \\
\code{gte-base-en-v1.5} & 73.92 & 69.56 & 25.97 & 21.17 & 17.46 & 10.23 & 50.28 & 50.32 & 43.97 & 37.21 & 61.61 & 62.29 & 43.11 & 44.95 & 41.91 & 40.61 & 33.99 & 30.14 & 47.21 & 32.28 \\
\code{gte-large-en-v1.5} & 75.31 & 68.91 & 28.90 & 26.87 & 17.16 & 6.47 & 58.35 & 54.53 & 52.32 & 25.71 & 59.21 & 58.03 & 49.19 & 50.31 & 51.20 & 50.89 & 39.73 & 15.60 & 66.01 & 36.79 \\
\code{bge-base-en-v1.5} & 77.92 & 69.76 & 19.81 & 14.44 & 2.48 & 1.46 & 45.50 & 22.72 & 39.89 & 21.46 & 56.10 & 54.19 & 39.42 & 43.00 & 41.81 & 41.30 & 35.07 & 23.36 & 43.37 & 20.28 \\
\code{bge-large-en-v1.5} & 78.26 & 66.30 & 19.70 & 11.24 & 7.42 & 2.50 & 52.70 & 26.41 & 46.89 & 3.36 & 56.98 & 50.56 & 47.58 & 46.27 & 41.59 & 41.07 & 38.25 & 22.65 & 48.48 & 11.63 \\
\code{text-embedding-3-small} & 71.61 & 61.39 & 24.65 & 22.26 & 39.69 & 34.18 & 57.78 & 58.00 & 66.31 & 59.02 & 58.95 & 56.88 & 46.55 & 46.65 & 37.18 & 35.64 & 44.12 & 39.84 & 48.58 & 43.37 \\
\midrule

\code{e5-mistral-7b-instruct} & 82.89 & 82.53 & 25.82 & 27.36 & 40.98 & 37.25 & 68.13 & 68.10 & 67.67 & 61.85 & 75.26 & 71.67 & 61.91 & 65.49 & 44.11 & 45.13 & 41.41 & 43.18 & 59.68 & 62.67 \\
\code{NV-Embed-v1} & 58.22 & 61.95 & 26.55 & 25.29 & 27.98 & 25.59 & 53.74 & 53.60 & 71.23 & 71.15 & 57.71 & 57.65 & 50.91 & 51.53 & 49.07 & 50.23 & 46.25 & 48.52 & 68.98 & 71.48 \\
\code{GritLM-7B} & 84.17 & 83.35 & 15.97 & 31.05 & 29.81 & 31.71 & 63.87 & 60.14 & 58.78 & 72.67 & 76.59 & 75.22 & 66.08 & 67.15 & 40.66 & 43.39 & 35.04 & 50.22 & 44.10 & 65.99 \\
\code{gte-Qwen2-1.5B-instruct} & 86.00 & 85.36 & 28.14 & 29.66 & 38.42 & 39.90 & 69.37 & 65.72 & 62.67 & 65.98 & 69.34 & 65.79 & 55.67 & 59.61 & 41.70 & 44.19 & 37.36 & 37.66 & 46.34 & 51.73 \\
\midrule

\code{monot5-base-msmarco} & 85.28 & 83.52 & 26.38 & 12.89 & 18.66 & 13.59 & 52.68 & 48.45 & 77.94 & 75.20 & 47.15 & 49.30 & 29.13 & 28.32 & 21.62 & 3.18 & 40.64 & 37.13 & 44.02 & 38.08 \\
\code{bge-reranker-v2-m3} & 85.72 & 87.00 & 36.41 & 29.83 & 28.07 & 24.28 & 46.01 & 27.82 & 81.21 & 80.73 & 65.57 & 44.04 & 45.72 & 36.35 & 34.28 & 32.12 & 35.47 & 33.99 & 46.26 & 45.57 \\
\code{bge-reranker-v2-gemma} & 89.66 & 53.73 & 34.43 & 17.64 & 33.01 & 14.38 & 53.49 & 18.24 & 80.67 & 62.23 & 55.46 & 37.91 & 24.72 & 32.28 & 59.54 & 50.79 & 42.42 & 33.80 & 51.97 & 27.87 \\
\code{jina-reranker-v2-base} & 89.52 & 83.83 & 36.00 & 30.27 & 29.36 & 25.72 & 52.32 & 48.71 & 80.48 & 79.16 & 63.38 & 58.80 & 47.81 & 48.16 & 35.62 & 37.43 & 36.91 & 36.69 & 52.48 & 37.34 \\
\code{mxbai-rerank-large-v1} & 88.39 & 33.70 & 30.40 & 12.41 & 17.73 & 7.32 & 36.33 & 21.70 & 82.02 & 48.43 & 41.60 & 17.62 & 46.67 & 17.77 & 9.39 & 7.69 & 37.75 & 21.35 & 47.78 & 19.59 \\
\code{gpt-3.5-turbo} & 81.92 & 80.93 & 41.50 & 43.51 & 23.96 & 33.96 & 58.45 & 55.88 & 74.31 & 73.08 & 51.94 & 50.88 & 48.40 & 47.95 & 24.24 & 24.10 & 38.34 & 37.04 & 43.03 & 41.79 \\
\bottomrule

\\
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{NFCorpus}} & \multicolumn{2}{c}{\textbf{Quora}} & \multicolumn{2}{c}{\textbf{SciDocs}} & \multicolumn{2}{c}{\textbf{SciFact}} & \multicolumn{2}{c}{\textbf{TopiOCQA}} & \multicolumn{2}{c}{\textbf{Touche}} & \multicolumn{2}{c}{\textbf{Trec-Covid}} & \multicolumn{2}{c}{\textbf{ACORDAR}} & \multicolumn{2}{c}{\textbf{CPCD}} & \multicolumn{2}{c}{\textbf{ChroniQA}} \\
\midrule
Instruction? & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} \\
\midrule
BM25 & 32.72 & - & 73.84 & - & 12.46 & - & 65.14 & - & 29.71 & - & 59.03 & - & 58.34 & - & 27.28 & - & 1.15 & - & 78.77 & - \\
\midrule

\code{contriever-msmarco} & 33.94 & - & 86.62 & - & 15.77 & - & 70.34 & - & 28.77 & - & 42.55 & - & 59.64 & - & 33.51 & - & 2.09 & - & 55.74 & - \\
\code{gtr-t5-base} & 32.65 & - & 88.68 & - & 12.08 & - & 58.61 & - & 30.41 & - & 48.05 & - & 56.05 & - & 24.71 & - & 1.98 & - & 39.91 & - \\
\code{gtr-t5-large} & 33.41 & - & 89.05 & - & 12.77 & - & 61.93 & - & 30.11 & - & 53.06 & - & 56.68 & - & 31.57 & - & 4.77 & - & 40.85 & - \\
\midrule

\code{all-MiniLM-L6-v2} & 31.43 & 24.01 & 85.68 & 44.54 & 19.68 & 3.34 & 67.39 & 57.86 & 34.91 & 34.95 & 35.06 & 29.40 & 46.07 & 37.24 & 26.34 & 15.32 & 0.26 & 0.19 & 36.13 & 5.89 \\
\code{e5-small-v2} & 32.93 & 31.91 & 87.04 & 86.66 & 17.61 & 8.37 & 70.24 & 66.30 & 36.43 & 34.61 & 39.49 & 41.75 & 65.19 & 69.28 & 25.35 & 18.55 & 4.71 & 2.31 & 56.09 & 47.41 \\
\code{e5-base-v2} & 35.01 & 33.72 & 86.35 & 83.77 & 18.25 & 10.01 & 73.92 & 68.10 & 33.28 & 30.04 & 41.10 & 40.26 & 60.67 & 66.81 & 31.94 & 18.91 & 4.60 & 1.90 & 52.83 & 51.03 \\
\code{e5-large-v2} & 37.35 & 35.76 & 86.86 & 85.37 & 19.56 & 10.40 & 76.30 & 66.33 & 35.28 & 34.99 & 34.80 & 33.59 & 55.24 & 57.36 & 28.59 & 23.31 & 3.98 & 3.70 & 59.53 & 49.61 \\
\code{gte-base-en-v1.5} & 35.85 & 33.12 & 89.23 & 71.93 & 19.09 & 6.17 & 75.22 & 70.28 & 36.04 & 31.60 & 45.78 & 33.69 & 73.06 & 59.27 & 27.62 & 14.86 & 1.03 & 0.14 & 48.87 & 23.69 \\
\code{gte-large-en-v1.5} & 37.15 & 34.40 & 89.49 & 32.68 & 24.86 & 12.38 & 82.58 & 78.11 & 36.35 & 31.14 & 46.05 & 29.61 & 77.38 & 56.39 & 30.33 & 23.92 & 1.02 & 0.30 & 48.95 & 26.65 \\
\code{bge-base-en-v1.5} & 35.98 & 27.84 & 89.83 & 27.35 & 19.79 & 4.02 & 74.33 & 66.67 & 27.52 & 24.76 & 41.40 & 33.20 & 67.08 & 49.59 & 33.33 & 18.90 & 1.03 & 0.17 & 38.68 & 18.79 \\
\code{bge-large-en-v1.5} & 38.12 & 27.30 & 89.27 & 8.10 & 20.59 & 2.04 & 75.24 & 65.16 & 29.70 & 26.29 & 45.54 & 8.52 & 64.50 & 24.44 & 29.00 & 10.27 & 0.62 & 0.24 & 42.52 & 9.98 \\
\code{text-embedding-3-small} & 37.65 & 37.23 & 89.97 & 87.68 & 21.28 & 19.56 & 73.15 & 69.64 & 43.34 & 47.05 & 47.52 & 45.88 & 78.22 & 73.92 & 31.54 & 28.46 & 2.66 & 2.47 & 47.70 & 39.94 \\
\midrule

\code{e5-mistral-7b-instruct} & 39.64 & 38.88 & 84.80 & 88.79 & 20.72 & 15.88 & 76.55 & 76.69 & 31.09 & 39.51 & 46.80 & 54.97 & 77.84 & 86.81 & 37.06 & 37.53 & 2.97 & 4.92 & 53.88 & 48.35 \\
\code{NV-Embed-v1} & 38.62 & 39.21 & 82.66 & 83.29 & 21.87 & 22.52 & 78.74 & 78.32 & 35.72 & 36.74 & 45.29 & 45.35 & 81.69 & 82.53 & 35.08 & 34.58 & 2.20 & 4.06 & 64.72 & 65.47 \\
\code{GritLM-7B} & 36.92 & 40.14 & 84.92 & 89.15 & 19.58 & 24.55 & 76.78 & 79.55 & 38.41 & 44.79 & 21.53 & 45.39 & 31.51 & 66.82 & 32.85 & 35.04 & 6.81 & 8.18 & 34.05 & 61.32 \\
\code{gte-Qwen2-1.5B-instruct} & 34.41 & 37.06 & 89.82 & 89.01 & 21.49 & 22.18 & 76.19 & 80.41 & 49.29 & 50.73 & 43.16 & 57.27 & 54.24 & 77.67 & 33.83 & 31.94 & 3.19 & 5.10 & 55.65 & 50.29 \\
\midrule

\code{monot5-base-msmarco} & 35.93 & 31.26 & 85.59 & 84.51 & 16.72 & 12.94 & 73.28 & 70.81 & 72.72 & 65.26 & 49.14 & 39.04 & 84.80 & 77.72 & 36.06 & 38.07 & 3.78 & 3.16 & 70.81 & 66.58 \\
\code{bge-reranker-v2-m3} & 34.32 & 35.78 & 88.53 & 89.39 & 18.03 & 14.95 & 73.83 & 71.80 & 35.54 & 34.25 & 56.52 & 54.67 & 82.98 & 78.92 & 33.67 & 31.90 & 2.21 & 3.21 & 71.89 & 70.89 \\
\code{bge-reranker-v2-gemma} & 37.76 & 26.59 & 88.29 & 79.21 & 19.82 & 10.08 & 77.84 & 58.63 & 26.36 & 23.49 & 58.43 & 38.18 & 88.05 & 71.85 & 34.26 & 25.70 & 1.81 & 2.54 & 71.51 & 55.10 \\
\code{jina-reranker-v2-base} & 36.98 & 33.42 & 88.85 & 56.84 & 18.23 & 15.02 & 78.29 & 76.56 & 47.20 & 56.46 & 58.81 & 52.99 & 84.06 & 79.43 & 35.16 & 33.23 & 4.51 & 4.23 & 71.42 & 68.23 \\
\code{mxbai-rerank-large-v1} & 38.31 & 26.40 & 69.78 & 29.51 & 17.97 & 9.17 & 76.33 & 53.19 & 26.62 & 22.66 & 57.83 & 38.73 & 87.91 & 75.78 & 34.57 & 13.78 & 2.07 & 4.43 & 65.07 & 34.51 \\
\code{gpt-3.5-turbo} & 32.66 & 34.70 & 75.74 & 82.63 & 18.49 & 18.41 & 66.73 & 71.01 & 43.33 & 70.70 & 44.89 & 44.28 & 83.66 & 84.30 & 31.64 & 33.31 & 5.76 & 5.23 & 62.34 & 61.11 \\
\bottomrule
\end{tabular}
\begin{tabular}{l cc cc cc cc cc cc cc cc cc cc}

\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{Monant}} & \multicolumn{2}{c}{\textbf{NTCIR}} & \multicolumn{2}{c}{\textbf{PointRec}} & \multicolumn{2}{c}{\textbf{ProCIS-Dialog}} & \multicolumn{2}{c}{\textbf{ProCIS-Turn}} & \multicolumn{2}{c}{\textbf{QuanTemp}} & \multicolumn{2}{c}{\textbf{TableSearch}} & \multicolumn{2}{c}{\textbf{CARE}} & \multicolumn{2}{c}{\textbf{MISeD}} & \multicolumn{2}{c}{\textbf{SParC}} \\
\midrule
Instruction? & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} \\
\midrule
BM25 & 72.51 & - & 25.28 & - & 21.08 & - & 27.73 & - & 20.62 & - & 91.82 & - & 11.31 & - & 73.55 & - & 60.31 & - & 47.28 & - \\
\midrule

\code{contriever-msmarco} & 72.95 & - & 16.66 & - & 43.99 & - & 37.33 & - & 26.20 & - & 87.67 & - & 13.23 & - & 51.98 & - & 63.61 & - & 75.03 & - \\
\code{gtr-t5-base} & 75.99 & - & 12.06 & - & 35.61 & - & 47.47 & - & 33.00 & - & 87.25 & - & 12.12 & - & 35.47 & - & 55.83 & - & 26.55 & - \\
\code{gtr-t5-large} & 75.27 & - & 12.07 & - & 43.43 & - & 50.13 & - & 36.37 & - & 87.30 & - & 14.05 & - & 33.51 & - & 60.80 & - & 51.90 & - \\
\midrule

\code{all-MiniLM-L6-v2} & 74.20 & 70.12 & 15.06 & 10.19 & 27.58 & 17.97 & 41.03 & 19.41 & 32.02 & 19.35 & 79.52 & 74.10 & 12.01 & 7.27 & 41.09 & 14.63 & 57.14 & 53.14 & 62.26 & 18.16 \\
\code{e5-small-v2} & 77.68 & 75.59 & 12.88 & 8.67 & 45.11 & 42.47 & 26.69 & 7.31 & 22.28 & 11.06 & 88.65 & 88.39 & 9.97 & 8.46 & 57.97 & 48.39 & 54.83 & 51.81 & 66.65 & 32.80 \\
\code{e5-base-v2} & 77.96 & 73.53 & 10.62 & 9.65 & 46.62 & 40.75 & 33.14 & 13.51 & 26.83 & 18.40 & 87.81 & 86.19 & 10.39 & 11.15 & 57.57 & 30.97 & 59.75 & 56.68 & 76.01 & 68.74 \\
\code{e5-large-v2} & 77.76 & 71.65 & 15.21 & 8.08 & 47.95 & 40.37 & 34.26 & 18.95 & 26.77 & 15.61 & 88.80 & 88.65 & 11.92 & 10.45 & 68.91 & 58.33 & 59.30 & 55.90 & 68.33 & 58.89 \\
\code{gte-base-en-v1.5} & 77.80 & 73.85 & 13.18 & 8.32 & 46.15 & 29.94 & 50.90 & 35.47 & 36.29 & 32.93 & 89.55 & 88.61 & 11.83 & 10.81 & 66.93 & 55.85 & 56.18 & 54.99 & 59.17 & 17.45 \\
\code{gte-large-en-v1.5} & 74.40 & 70.75 & 15.62 & 6.98 & 48.55 & 48.55 & 52.75 & 49.65 & 38.08 & 38.59 & 89.23 & 79.79 & 17.89 & 11.64 & 65.02 & 33.28 & 58.23 & 53.33 & 53.02 & 16.83 \\
\code{bge-base-en-v1.5} & 77.64 & 69.94 & 10.55 & 5.88 & 40.61 & 30.51 & 48.97 & 12.37 & 34.71 & 18.35 & 88.03 & 78.92 & 12.22 & 9.02 & 66.25 & 40.59 & 57.24 & 54.32 & 66.82 & 32.55 \\
\code{bge-large-en-v1.5} & 78.33 & 62.96 & 11.75 & 6.87 & 44.07 & 42.58 & 55.48 & 24.86 & 38.17 & 23.81 & 87.97 & 80.23 & 12.45 & 6.97 & 68.01 & 31.37 & 56.85 & 50.12 & 68.17 & 23.48 \\
\code{text-embedding-3-small} & 81.31 & 75.39 & 16.73 & 14.25 & 49.31 & 53.96 & 53.08 & 50.42 & 39.89 & 34.62 & 91.37 & 88.87 & 12.90 & 12.96 & 51.85 & 39.61 & 60.29 & 57.43 & 76.23 & 66.47 \\
\midrule

\code{e5-mistral-7b-instruct} & 77.94 & 77.68 & 19.07 & 16.93 & 54.14 & 64.98 & 37.88 & 61.33 & 29.50 & 35.15 & 90.06 & 90.31 & 14.65 & 14.24 & 75.72 & 72.50 & 62.62 & 60.15 & 77.33 & 77.14 \\
\code{NV-Embed-v1} & 82.11 & 81.53 & 21.79 & 19.76 & 52.84 & 58.52 & 53.32 & 53.51 & 36.66 & 31.90 & 90.81 & 90.84 & 15.34 & 16.33 & 45.82 & 30.68 & 62.66 & 61.03 & 77.28 & 77.67 \\
\code{GritLM-7B} & 78.47 & 82.15 & 3.12 & 16.56 & 59.89 & 67.21 & 52.17 & 56.42 & 35.83 & 40.51 & 91.07 & 92.24 & 12.34 & 13.94 & 61.76 & 54.16 & 59.50 & 61.75 & 76.83 & 82.11 \\
\code{gte-Qwen2-1.5B-instruct} & 88.94 & 82.33 & 16.13 & 19.68 & 48.65 & 57.97 & 49.91 & 60.55 & 38.74 & 42.37 & 92.31 & 91.52 & 14.06 & 16.30 & 68.27 & 61.34 & 61.56 & 59.08 & 75.31 & 69.42 \\
\midrule

\code{monot5-base-msmarco} & 79.01 & 70.46 & 23.24 & 20.40 & 38.06 & 29.71 & 32.98 & 44.46 & 23.54 & 31.08 & 90.79 & 87.76 & 12.43 & 13.53 & 24.32 & 17.61 & 58.36 & 50.45 & 75.30 & 69.40 \\
\code{bge-reranker-v2-m3} & 69.58 & 68.37 & 19.55 & 19.38 & 50.33 & 23.51 & 46.82 & 24.05 & 27.11 & 16.17 & 88.38 & 87.02 & 16.60 & 12.67 & 45.44 & 19.69 & 65.98 & 57.57 & 72.50 & 72.80 \\
\code{bge-reranker-v2-gemma} & 78.58 & 46.06 & 20.05 & 11.85 & 54.63 & 60.24 & 61.89 & 24.37 & 38.94 & 35.89 & 91.44 & 66.49 & 14.24 & 11.34 & 43.74 & 16.74 & 63.73 & 44.78 & 77.69 & 69.41 \\
\code{jina-reranker-v2-base} & 80.24 & 66.65 & 28.98 & 16.01 & 52.22 & 54.28 & 67.07 & 62.81 & 48.31 & 44.09 & 91.10 & 86.98 & 15.04 & 13.79 & 49.07 & 49.39 & 61.78 & 55.33 & 78.93 & 78.56 \\
\code{mxbai-rerank-large-v1} & 78.14 & 21.52 & 20.66 & 12.74 & 43.49 & 23.33 & 33.42 & 24.67 & 17.21 & 13.05 & 90.69 & 21.82 & 14.11 & 11.89 & 51.55 & 14.38 & 61.73 & 47.73 & 76.75 & 5.30 \\
\code{gpt-3.5-turbo} & 72.20 & 71.15 & 16.71 & 17.39 & 54.45 & 59.76 & 52.41 & 58.97 & 37.05 & 34.50 & 88.84 & 89.70 & 13.27 & 12.68 & 51.87 & 47.52 & 61.24 & 62.17 & 58.73 & 63.83 \\
\bottomrule

\\
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{SParC-SQL}} & \multicolumn{2}{c}{\textbf{Spider}} & \multicolumn{2}{c}{\textbf{Spider-SQL}} & \multicolumn{2}{c}{\textbf{LitSearch}} & \multicolumn{2}{c}{\textbf{CAsT\_19}} & \multicolumn{2}{c}{\textbf{CAsT\_20}} & \multicolumn{2}{c}{\textbf{CAsT\_21}} & \multicolumn{2}{c}{\textbf{CAsT\_22}} & \multicolumn{2}{c}{\textbf{Core\_17}} & \multicolumn{2}{c}{\textbf{Microblog\_11}} \\
\midrule
Instruction? & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} \\
\midrule
BM25 & 80.83 & - & 41.91 & - & 65.45 & - & 78.41 & - & 17.41 & - & 9.97 & - & 16.43 & - & 55.32 & - & 28.40 & - & 53.42 & - \\
\midrule

\code{contriever-msmarco} & 71.95 & - & 60.85 & - & 54.95 & - & 52.72 & - & 24.28 & - & 24.08 & - & 21.28 & - & 64.39 & - & 41.96 & - & 54.82 & - \\
\code{gtr-t5-base} & 11.44 & - & 27.02 & - & 14.53 & - & 50.31 & - & 14.23 & - & 20.85 & - & 19.30 & - & 60.46 & - & 41.79 & - & 52.97 & - \\
\code{gtr-t5-large} & 34.34 & - & 46.81 & - & 34.84 & - & 53.84 & - & 14.19 & - & 25.89 & - & 21.15 & - & 61.94 & - & 41.03 & - & 55.08 & - \\
\midrule

\code{all-MiniLM-L6-v2} & 41.19 & 27.85 & 51.81 & 15.28 & 22.97 & 15.81 & 63.23 & 46.63 & 17.98 & 13.12 & 19.44 & 4.57 & 23.51 & 12.85 & 52.98 & 45.27 & 37.10 & 33.15 & 46.70 & 2.32 \\
\code{e5-small-v2} & 71.04 & 47.88 & 62.38 & 27.13 & 50.65 & 33.50 & 49.71 & 29.59 & 23.48 & 23.56 & 22.24 & 20.43 & 22.98 & 22.16 & 51.92 & 47.81 & 44.01 & 38.75 & 52.54 & 15.84 \\
\code{e5-base-v2} & 75.91 & 73.85 & 62.27 & 51.99 & 55.78 & 51.13 & 61.80 & 34.37 & 16.13 & 21.79 & 19.83 & 23.53 & 19.59 & 19.94 & 42.29 & 49.65 & 40.21 & 42.21 & 58.45 & 22.78 \\
\code{e5-large-v2} & 73.77 & 56.66 & 59.63 & 45.59 & 56.07 & 47.04 & 63.43 & 47.24 & 22.13 & 25.27 & 23.85 & 26.46 & 20.06 & 19.64 & 50.91 & 48.52 & 43.00 & 45.84 & 54.80 & 16.69 \\
\code{gte-base-en-v1.5} & 51.64 & 2.11 & 49.76 & 23.01 & 34.70 & 8.54 & 68.51 & 60.15 & 21.40 & 18.97 & 22.63 & 7.86 & 20.22 & 11.47 & 53.84 & 41.97 & 43.28 & 37.59 & 54.44 & 2.48 \\
\code{gte-large-en-v1.5} & 36.72 & 3.22 & 44.17 & 20.85 & 26.53 & 6.06 & 72.30 & 69.52 & 22.67 & 22.04 & 27.86 & 12.86 & 23.00 & 10.58 & 56.80 & 42.70 & 49.46 & 46.33 & 56.53 & 6.10 \\
\code{bge-base-en-v1.5} & 36.51 & 21.21 & 58.52 & 25.28 & 33.67 & 19.31 & 56.80 & 35.44 & 15.46 & 13.70 & 18.83 & 4.42 & 19.94 & 10.53 & 47.06 & 40.46 & 36.98 & 36.92 & 59.37 & 1.51 \\
\code{bge-large-en-v1.5} & 48.62 & 6.48 & 57.88 & 20.63 & 37.21 & 7.86 & 67.34 & 43.48 & 14.98 & 9.85 & 20.22 & 3.63 & 20.20 & 9.28 & 46.77 & 37.51 & 39.69 & 30.60 & 58.55 & 1.17 \\
\code{text-embedding-3-small} & 66.45 & 54.88 & 58.51 & 52.07 & 48.93 & 36.35 & 67.66 & 58.97 & 21.26 & 27.91 & 28.16 & 23.73 & 28.11 & 25.78 & 66.03 & 67.70 & 47.97 & 51.45 & 48.18 & 41.72 \\
\midrule

\code{e5-mistral-7b-instruct} & 82.28 & 79.33 & 60.33 & 61.65 & 65.10 & 62.62 & 69.64 & 78.32 & 21.42 & 24.60 & 23.52 & 28.04 & 25.23 & 28.97 & 64.35 & 66.50 & 42.19 & 54.28 & 60.03 & 59.86 \\
\code{NV-Embed-v1} & 82.30 & 73.78 & 61.77 & 60.81 & 58.96 & 56.91 & 77.02 & 77.44 & 20.02 & 21.82 & 27.30 & 29.74 & 24.77 & 26.02 & 62.84 & 63.08 & 50.66 & 55.96 & 47.37 & 49.89 \\
\code{GritLM-7B} & 77.51 & 81.81 & 55.75 & 61.57 & 52.36 & 59.60 & 71.97 & 74.13 & 16.39 & 32.92 & 19.77 & 34.88 & 22.70 & 26.57 & 43.97 & 58.34 & 31.92 & 55.81 & 44.63 & 57.88 \\
\code{gte-Qwen2-1.5B-instruct} & 57.33 & 51.83 & 54.74 & 58.07 & 44.10 & 41.66 & 74.04 & 76.27 & 20.52 & 29.48 & 23.31 & 28.64 & 26.25 & 27.32 & 67.95 & 69.92 & 44.91 & 56.16 & 49.67 & 47.03 \\
\midrule

\code{monot5-base-msmarco} & 76.39 & 71.94 & 59.92 & 55.49 & 59.57 & 54.95 & 76.77 & 70.66 & 49.72 & 38.01 & 40.47 & 31.06 & 27.57 & 20.49 & 46.88 & 33.96 & 53.43 & 42.51 & 56.16 & 54.77 \\
\code{bge-reranker-v2-m3} & 78.55 & 60.99 & 64.77 & 52.68 & 62.04 & 43.36 & 81.47 & 78.33 & 28.49 & 31.57 & 30.68 & 30.69 & 18.70 & 17.14 & 30.34 & 11.21 & 50.86 & 50.07 & 56.90 & 39.92 \\
\code{bge-reranker-v2-gemma} & 81.01 & 72.33 & 60.60 & 53.73 & 60.54 & 52.58 & 82.03 & 32.97 & 16.05 & 15.79 & 23.19 & 14.88 & 20.03 & 14.24 & 32.31 & 6.23 & 54.59 & 52.02 & 55.75 & 18.80 \\
\code{jina-reranker-v2-base} & 77.59 & 77.07 & 59.89 & 57.59 & 58.21 & 55.21 & 80.24 & 73.30 & 33.54 & 34.40 & 32.83 & 29.73 & 26.32 & 24.92 & 58.41 & 53.31 & 53.66 & 55.97 & 60.36 & 51.95 \\
\code{mxbai-rerank-large-v1} & 76.17 & 1.42 & 57.50 & 7.26 & 60.34 & 3.03 & 83.73 & 11.71 & 19.71 & 18.58 & 25.76 & 19.79 & 18.70 & 13.41 & 21.24 & 8.94 & 57.88 & 39.66 & 56.06 & 17.07 \\
\code{gpt-3.5-turbo} & 59.83 & 65.32 & 33.03 & 51.81 & 37.88 & 41.74 & 70.70 & 71.28 & 24.82 & 24.39 & 29.82 & 28.88 & 25.92 & 27.25 & 56.50 & 59.73 & 53.40 & 48.37 & 49.93 & 45.91 \\
\bottomrule

\\
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{Microblog12}} & \multicolumn{2}{c}{\textbf{Microblog13}} & \multicolumn{2}{c}{\textbf{Microblog14}} & \multicolumn{2}{c}{\textbf{PM\_17}} & \multicolumn{2}{c}{\textbf{PM\_18}} & \multicolumn{2}{c}{\textbf{PM\_19}} & \multicolumn{2}{c}{\textbf{PM$_\text{Article}$\_19}} & \multicolumn{2}{c}{\textbf{PM$_\text{Article}$\_20}} & \multicolumn{2}{c}{\textbf{CliniDS\_14}} & \multicolumn{2}{c}{\textbf{CliniDS\_15}} \\
\midrule
Instruction? & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} \\
\midrule
BM25 & 46.14 & - & 68.58 & - & 75.94 & - & 33.92 & - & 38.14 & - & 49.22 & - & 50.12 & - & 6.75 & - & 37.61 & - & 41.92 & - \\
\midrule

\code{contriever-msmarco} & 48.78 & - & 63.62 & - & 83.07 & - & 17.26 & - & 16.86 & - & 26.99 & - & 35.13 & - & 2.90 & - & 24.92 & - & 25.27 & - \\
\code{gtr-t5-base} & 50.12 & - & 60.27 & - & 81.68 & - & 12.93 & - & 15.75 & - & 27.63 & - & 37.09 & - & 1.48 & - & 30.85 & - & 24.92 & - \\
\code{gtr-t5-large} & 49.70 & - & 66.29 & - & 84.24 & - & 13.48 & - & 19.20 & - & 25.60 & - & 39.07 & - & 1.31 & - & 35.47 & - & 26.26 & - \\
\midrule

\code{all-MiniLM-L6-v2} & 42.06 & 1.69 & 51.33 & 2.59 & 77.05 & 6.83 & 15.24 & 2.16 & 19.45 & 0.00 & 27.59 & 1.97 & 44.99 & 5.74 & 1.23 & 0.00 & 42.92 & 39.92 & 33.39 & 33.34 \\
\code{e5-small-v2} & 46.68 & 7.56 & 63.90 & 25.21 & 81.05 & 51.68 & 13.89 & 1.31 & 20.71 & 2.56 & 25.73 & 5.92 & 40.51 & 14.86 & 4.62 & 1.82 & 23.86 & 24.21 & 23.88 & 23.12 \\
\code{e5-base-v2} & 45.58 & 16.87 & 64.71 & 33.28 & 82.30 & 57.80 & 20.12 & 2.07 & 23.88 & 1.22 & 38.38 & 8.78 & 42.43 & 23.89 & 6.77 & 0.00 & 26.13 & 28.59 & 24.85 & 25.49 \\
\code{e5-large-v2} & 47.28 & 9.29 & 63.95 & 29.65 & 81.88 & 48.35 & 20.58 & 8.88 & 19.07 & 8.69 & 36.32 & 14.19 & 44.67 & 25.07 & 5.11 & 0.30 & 27.31 & 31.11 & 24.69 & 23.72 \\
\code{gte-base-en-v1.5} & 45.22 & 2.74 & 64.06 & 7.11 & 87.95 & 15.87 & 14.44 & 8.17 & 19.59 & 9.09 & 32.12 & 21.18 & 44.25 & 25.77 & 2.11 & 1.64 & 49.54 & 47.74 & 36.90 & 36.23 \\
\code{gte-large-en-v1.5} & 52.19 & 6.36 & 60.18 & 17.11 & 82.36 & 33.20 & 23.83 & 5.82 & 28.01 & 1.04 & 39.78 & 13.03 & 50.06 & 22.12 & 4.86 & 0.21 & 57.89 & 47.39 & 42.53 & 43.09 \\
\code{bge-base-en-v1.5} & 50.74 & 1.00 & 59.71 & 1.36 & 82.02 & 5.04 & 22.40 & 2.23 & 23.37 & 2.03 & 35.51 & 21.27 & 46.59 & 19.21 & 1.68 & 0.00 & 41.26 & 41.22 & 33.72 & 36.42 \\
\code{bge-large-en-v1.5} & 51.35 & 0.00 & 66.74 & 0.58 & 85.97 & 9.84 & 27.89 & 1.93 & 32.82 & 0.83 & 33.57 & 4.44 & 48.70 & 7.21 & 4.51 & 0.78 & 44.24 & 43.19 & 39.00 & 34.37 \\
\code{text-embedding-3-small} & 50.50 & 38.64 & 57.71 & 54.38 & 76.55 & 74.65 & 22.74 & 6.37 & 25.96 & 11.29 & 37.83 & 23.38 & 46.91 & 42.13 & 4.54 & 4.80 & 42.20 & 40.20 & 29.28 & 29.90 \\
\midrule

\code{e5-mistral-7b-instruct} & 48.61 & 44.76 & 72.57 & 71.69 & 80.37 & 80.47 & 22.39 & 26.96 & 27.03 & 35.55 & 38.29 & 45.00 & 53.36 & 54.26 & 1.79 & 8.07 & 45.97 & 54.80 & 42.05 & 50.77 \\
\code{NV-Embed-v1} & 48.26 & 47.13 & 66.26 & 63.62 & 71.55 & 73.32 & 21.65 & 23.07 & 22.69 & 24.50 & 24.39 & 25.47 & 24.03 & 25.74 & 3.32 & 2.76 & 43.17 & 45.28 & 37.16 & 40.89 \\
\code{GritLM-7B} & 33.39 & 45.68 & 48.26 & 68.97 & 74.29 & 81.66 & 29.82 & 33.16 & 31.00 & 34.92 & 44.18 & 55.36 & 48.25 & 51.86 & 3.58 & 5.00 & 52.02 & 59.59 & 50.03 & 56.38 \\
\code{gte-Qwen2-1.5B-instruct} & 40.46 & 39.26 & 56.69 & 57.93 & 74.93 & 75.20 & 22.64 & 18.92 & 27.42 & 24.46 & 25.55 & 19.88 & 54.00 & 50.91 & 3.37 & 4.64 & 51.35 & 54.73 & 40.01 & 45.49 \\
\midrule

\code{monot5-base-msmarco} & 51.92 & 51.87 & 71.21 & 72.47 & 81.69 & 79.30 & 28.29 & 17.20 & 30.23 & 23.87 & 38.28 & 20.74 & 39.89 & 30.58 & 3.62 & 7.72 & 26.37 & 24.62 & 20.42 & 21.15 \\
\code{bge-reranker-v2-m3} & 53.91 & 38.73 & 74.99 & 50.48 & 76.92 & 64.32 & 26.33 & 5.05 & 32.33 & 10.59 & 44.43 & 16.68 & 46.12 & 29.26 & 3.74 & 3.63 & 38.80 & 28.54 & 31.49 & 25.44 \\
\code{bge-reranker-v2-gemma} & 55.34 & 18.34 & 71.36 & 26.23 & 76.08 & 39.37 & 30.50 & 11.71 & 41.76 & 22.89 & 46.58 & 31.14 & 55.32 & 34.11 & 6.37 & 4.74 & 55.09 & 35.17 & 41.33 & 24.55 \\
\code{jina-reranker-v2-base} & 53.44 & 47.28 & 76.04 & 60.07 & 83.18 & 70.84 & 30.10 & 13.68 & 39.06 & 23.43 & 47.82 & 39.86 & 48.63 & 46.68 & 4.37 & 3.59 & 43.60 & 41.26 & 36.44 & 30.54 \\
\code{mxbai-rerank-large-v1} & 60.47 & 17.82 & 75.97 & 18.07 & 81.93 & 36.03 & 31.08 & 9.89 & 42.65 & 14.45 & 37.23 & 26.73 & 48.45 & 38.55 & 4.17 & 4.70 & 29.92 & 38.73 & 29.64 & 32.04 \\
\code{gpt-3.5-turbo} & 53.91 & 50.45 & 61.66 & 61.72 & 77.19 & 72.59 & 25.91 & 25.49 & 29.83 & 28.88 & 42.05 & 39.51 & 47.02 & 47.95 & 6.40 & 5.67 & 43.18 & 45.06 & 29.46 & 31.33 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[h]
\centering\tiny
\setlength\tabcolsep{2pt}
\caption{Results (nDCG@10) on \textsc{Mair} tasks. The last group represents the re-ranking models, which all re-rank the top 100 results of \code{text-embedding-3-small}.}
\label{table:all-results-4}
\begin{tabular}{l cc cc cc cc cc cc cc cc cc cc}

\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{CliniDS\_16}} & \multicolumn{2}{c}{\textbf{CliniTrial\_21}} & \multicolumn{2}{c}{\textbf{CliniTrial\_22}} & \multicolumn{2}{c}{\textbf{CliniTrial\_23}} & \multicolumn{2}{c}{\textbf{DD\_15}} & \multicolumn{2}{c}{\textbf{DD\_16}} & \multicolumn{2}{c}{\textbf{DD\_17}} & \multicolumn{2}{c}{\textbf{FairRank\_20}} & \multicolumn{2}{c}{\textbf{FairRank\_21}} & \multicolumn{2}{c}{\textbf{FairRank\_22}} \\
\midrule
Instruction? & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} \\
\midrule
BM25 & 20.79 & - & 22.95 & - & 16.70 & - & 44.86 & - & 35.31 & - & 29.33 & - & 27.22 & - & 37.19 & - & 60.13 & - & 81.42 & - \\
\midrule

\code{contriever-msmarco} & 6.71 & - & 22.90 & - & 21.59 & - & 27.10 & - & 35.73 & - & 28.42 & - & 35.98 & - & 40.43 & - & 52.85 & - & 80.39 & - \\
\code{gtr-t5-base} & 11.68 & - & 21.27 & - & 18.00 & - & 23.49 & - & 46.36 & - & 33.66 & - & 32.17 & - & 39.54 & - & 43.81 & - & 81.19 & - \\
\code{gtr-t5-large} & 12.26 & - & 24.10 & - & 23.78 & - & 25.27 & - & 45.33 & - & 34.99 & - & 31.65 & - & 37.01 & - & 43.22 & - & 80.00 & - \\
\midrule

\code{all-MiniLM-L6-v2} & 11.95 & 9.33 & 25.25 & 25.12 & 22.06 & 19.64 & 22.19 & 5.24 & 34.98 & 24.87 & 28.31 & 18.89 & 34.13 & 32.33 & 38.00 & 9.78 & 51.68 & 27.66 & 74.17 & 24.82 \\
\code{e5-small-v2} & 5.57 & 5.47 & 18.05 & 12.79 & 16.94 & 11.57 & 22.00 & 14.68 & 38.19 & 30.02 & 34.35 & 28.62 & 31.17 & 29.74 & 42.86 & 28.54 & 41.17 & 25.82 & 67.21 & 27.60 \\
\code{e5-base-v2} & 7.69 & 7.17 & 23.60 & 25.76 & 21.95 & 20.18 & 29.39 & 24.80 & 43.51 & 40.25 & 34.51 & 31.46 & 33.57 & 32.74 & 42.42 & 34.81 & 32.42 & 29.40 & 64.69 & 61.53 \\
\code{e5-large-v2} & 10.14 & 10.51 & 20.67 & 16.43 & 15.21 & 11.00 & 27.69 & 19.05 & 41.06 & 41.12 & 35.06 & 35.62 & 32.24 & 32.73 & 43.04 & 19.64 & 21.99 & 15.64 & 51.06 & 51.12 \\
\code{gte-base-en-v1.5} & 21.96 & 22.41 & 38.27 & 32.32 & 35.09 & 24.88 & 26.23 & 9.28 & 46.32 & 38.11 & 34.94 & 30.17 & 33.44 & 34.80 & 41.43 & 16.78 & 44.48 & 20.79 & 78.15 & 29.18 \\
\code{gte-large-en-v1.5} & 26.47 & 28.12 & 39.50 & 32.57 & 39.55 & 28.12 & 32.92 & 13.81 & 45.93 & 40.25 & 36.96 & 32.98 & 36.57 & 36.47 & 43.52 & 13.34 & 50.36 & 21.85 & 77.27 & 32.62 \\
\code{bge-base-en-v1.5} & 18.99 & 16.69 & 27.39 & 26.44 & 26.80 & 24.55 & 23.12 & 16.85 & 48.53 & 20.98 & 32.38 & 16.69 & 35.20 & 33.50 & 41.42 & 13.33 & 44.65 & 25.07 & 54.81 & 29.64 \\
\code{bge-large-en-v1.5} & 17.52 & 18.96 & 29.66 & 26.51 & 28.20 & 24.21 & 23.24 & 11.77 & 48.83 & 18.77 & 34.45 & 22.92 & 35.62 & 35.46 & 42.79 & 4.72 & 40.76 & 17.82 & 73.60 & 26.31 \\
\code{text-embedding-3-small} & 15.75 & 19.23 & 32.22 & 33.46 & 26.09 & 28.68 & 29.07 & 25.04 & 48.24 & 44.10 & 31.41 & 33.27 & 31.24 & 31.93 & 43.53 & 40.65 & 52.09 & 48.78 & 84.05 & 79.83 \\
\midrule

\code{e5-mistral-7b-instruct} & 17.01 & 32.32 & 30.46 & 35.71 & 31.25 & 42.79 & 37.39 & 40.16 & 49.92 & 50.30 & 33.38 & 33.73 & 31.84 & 35.08 & 42.27 & 43.51 & 57.07 & 58.26 & 86.39 & 84.77 \\
\code{NV-Embed-v1} & 13.65 & 18.47 & 29.11 & 29.70 & 31.77 & 33.62 & 31.02 & 32.61 & 46.95 & 45.02 & 35.01 & 31.54 & 31.97 & 30.76 & 43.53 & 43.93 & 50.66 & 43.03 & 85.70 & 84.68 \\
\code{GritLM-7B} & 23.08 & 31.11 & 38.33 & 37.23 & 39.99 & 40.02 & 36.78 & 38.81 & 51.02 & 52.28 & 36.56 & 36.01 & 34.01 & 36.33 & 39.89 & 41.57 & 54.98 & 58.30 & 84.26 & 82.67 \\
\code{gte-Qwen2-1.5B-instruct} & 15.70 & 22.71 & 26.37 & 25.41 & 26.65 & 24.00 & 28.38 & 24.54 & 49.37 & 51.04 & 33.49 & 37.36 & 30.91 & 31.19 & 39.96 & 42.54 & 53.11 & 57.04 & 82.98 & 85.22 \\
\midrule

\code{monot5-base-msmarco} & 9.95 & 11.95 & 21.67 & 19.44 & 29.63 & 26.13 & 18.77 & 15.64 & 49.44 & 46.68 & 34.75 & 28.45 & 31.57 & 31.80 & 38.41 & 37.57 & 38.81 & 18.30 & 78.70 & 68.54 \\
\code{bge-reranker-v2-m3} & 18.11 & 12.56 & 23.66 & 18.24 & 25.06 & 22.43 & 33.50 & 19.29 & 61.98 & 53.39 & 41.06 & 35.73 & 48.16 & 42.31 & 40.67 & 37.25 & 53.44 & 45.45 & 89.69 & 85.74 \\
\code{bge-reranker-v2-gemma} & 21.64 & 17.96 & 34.67 & 23.48 & 34.15 & 24.53 & 33.33 & 21.17 & 63.22 & 57.46 & 41.34 & 36.61 & 47.49 & 45.43 & 40.46 & 20.99 & 54.86 & 50.20 & 85.00 & 80.10 \\
\code{jina-reranker-v2-base} & 20.43 & 19.73 & 33.21 & 33.34 & 32.73 & 34.08 & 37.24 & 31.54 & 60.85 & 60.04 & 41.75 & 40.48 & 37.14 & 40.79 & 42.68 & 37.58 & 61.51 & 59.84 & 88.50 & 88.82 \\
\code{mxbai-rerank-large-v1} & 11.21 & 12.24 & 13.73 & 12.96 & 7.86 & 10.17 & 31.13 & 20.68 & 42.35 & 49.17 & 33.19 & 29.42 & 37.11 & 37.97 & 42.88 & 22.02 & 44.70 & 18.57 & 89.56 & 66.41 \\
\code{gpt-3.5-turbo} & 15.14 & 15.77 & 30.67 & 31.95 & 24.67 & 27.76 & 28.83 & 30.37 & 56.42 & 40.07 & 38.86 & 29.76 & 44.66 & 35.95 & 37.54 & 36.00 & 52.43 & 54.24 & 89.19 & 86.28 \\
\bottomrule

\\
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{Genomics\_04}} & \multicolumn{2}{c}{\textbf{Genomics\_05}} & \multicolumn{2}{c}{\textbf{Genomics\_06}} & \multicolumn{2}{c}{\textbf{Genomics\_07}} & \multicolumn{2}{c}{\textbf{TREC-Legal}} & \multicolumn{2}{c}{\textbf{NeuCLIR-Tech}} & \multicolumn{2}{c}{\textbf{NeuCLIR\_22}} & \multicolumn{2}{c}{\textbf{NeuCLIR\_23}} & \multicolumn{2}{c}{\textbf{Product\_23}} & \multicolumn{2}{c}{\textbf{ToT\_23}} \\
\midrule
Instruction? & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} \\
\midrule
BM25 & 58.97 & - & 30.38 & - & 36.89 & - & 42.61 & - & 53.87 & - & 17.81 & - & 46.20 & - & 40.53 & - & 48.35 & - & 29.72 & - \\
\midrule

\code{contriever-msmarco} & 53.76 & - & 35.30 & - & 19.88 & - & 23.61 & - & 40.12 & - & 26.79 & - & 53.32 & - & 47.46 & - & 48.00 & - & 43.41 & - \\
\code{gtr-t5-base} & 47.50 & - & 35.65 & - & 16.40 & - & 20.16 & - & 45.90 & - & 21.79 & - & 49.71 & - & 44.59 & - & 45.46 & - & 36.09 & - \\
\code{gtr-t5-large} & 49.90 & - & 36.04 & - & 19.61 & - & 23.66 & - & 47.26 & - & 23.13 & - & 52.14 & - & 46.55 & - & 50.66 & - & 49.09 & - \\
\midrule

\code{all-MiniLM-L6-v2} & 55.65 & 39.82 & 36.00 & 20.73 & 17.96 & 12.24 & 20.45 & 10.50 & 49.94 & 15.65 & 33.20 & 28.58 & 52.13 & 53.09 & 41.54 & 45.00 & 42.24 & 24.73 & 29.12 & 29.23 \\
\code{e5-small-v2} & 56.23 & 46.55 & 36.10 & 29.26 & 20.32 & 18.49 & 25.23 & 12.40 & 22.38 & 12.24 & 32.97 & 16.41 & 55.79 & 48.88 & 48.08 & 42.02 & 49.61 & 44.07 & 26.34 & 23.79 \\
\code{e5-base-v2} & 55.77 & 52.06 & 42.07 & 36.65 & 22.47 & 22.96 & 26.21 & 9.90 & 30.08 & 20.34 & 32.62 & 19.02 & 54.54 & 48.76 & 51.15 & 44.87 & 45.79 & 39.42 & 30.78 & 30.12 \\
\code{e5-large-v2} & 59.86 & 53.28 & 45.17 & 38.17 & 23.13 & 21.85 & 30.90 & 22.05 & 22.52 & 10.80 & 34.82 & 19.95 & 54.86 & 49.80 & 48.61 & 47.04 & 50.25 & 45.24 & 40.78 & 39.01 \\
\code{gte-base-en-v1.5} & 62.20 & 55.59 & 45.10 & 32.30 & 23.15 & 18.49 & 32.71 & 12.66 & 53.70 & 11.66 & 33.61 & 23.75 & 56.84 & 49.77 & 47.01 & 47.84 & 49.93 & 37.03 & 37.39 & 36.33 \\
\code{gte-large-en-v1.5} & 61.43 & 59.73 & 47.25 & 31.32 & 24.47 & 18.09 & 30.60 & 13.98 & 47.01 & 23.70 & 42.14 & 38.01 & 56.98 & 57.78 & 52.15 & 52.17 & 47.87 & 4.76 & 49.55 & 42.42 \\
\code{bge-base-en-v1.5} & 60.91 & 54.78 & 42.65 & 27.62 & 22.82 & 17.90 & 29.17 & 13.43 & 29.81 & 29.52 & 36.67 & 28.63 & 55.65 & 49.23 & 48.82 & 45.97 & 45.94 & 36.97 & 25.47 & 26.90 \\
\code{bge-large-en-v1.5} & 59.42 & 48.08 & 41.29 & 23.05 & 22.19 & 10.38 & 31.51 & 3.60 & 49.01 & 24.68 & 35.78 & 33.00 & 52.27 & 50.80 & 46.97 & 47.26 & 49.12 & 15.05 & 40.58 & 35.36 \\
\code{text-embedding-3-small} & 59.29 & 59.87 & 42.15 & 40.08 & 20.67 & 17.17 & 27.40 & 24.64 & 49.19 & 9.37 & 42.20 & 36.96 & 55.61 & 56.89 & 50.56 & 52.14 & 55.77 & 50.66 & 52.30 & 48.68 \\
\midrule

\code{e5-mistral-7b-instruct} & 58.98 & 57.89 & 45.94 & 46.52 & 20.92 & 20.47 & 33.58 & 32.03 & 56.16 & 54.23 & 45.56 & 40.94 & 55.70 & 62.90 & 52.50 & 56.44 & 54.05 & 55.20 & 56.21 & 68.15 \\
\code{NV-Embed-v1} & 56.42 & 55.66 & 42.88 & 44.36 & 20.31 & 20.90 & 30.57 & 32.31 & 43.19 & 45.55 & 42.11 & 41.52 & 57.36 & 61.53 & 54.32 & 53.28 & 54.78 & 55.12 & 55.55 & 59.50 \\
\code{GritLM-7B} & 58.40 & 58.01 & 44.11 & 50.00 & 23.40 & 24.33 & 32.02 & 31.17 & 38.15 & 54.02 & 41.80 & 41.11 & 48.29 & 62.84 & 45.73 & 55.97 & 43.47 & 57.36 & 61.47 & 69.04 \\
\code{gte-Qwen2-1.5B-instruct} & 56.84 & 57.28 & 40.35 & 41.54 & 49.51 & 51.05 & 45.94 & 43.19 & 28.41 & 45.39 & 39.02 & 41.13 & 53.11 & 59.91 & 48.70 & 56.01 & 59.12 & 59.17 & 53.31 & 63.90 \\
\midrule

\code{monot5-base-msmarco} & 55.44 & 52.11 & 45.64 & 41.55 & 23.64 & 25.18 & 28.08 & 31.23 & 54.47 & 46.93 & 31.80 & 15.77 & 52.19 & 43.55 & 50.88 & 37.90 & 53.18 & 48.01 & 23.16 & 6.15 \\
\code{bge-reranker-v2-m3} & 59.16 & 56.46 & 45.72 & 42.36 & 24.92 & 22.21 & 33.57 & 28.16 & 51.13 & 34.77 & 29.71 & 22.12 & 58.04 & 52.67 & 52.80 & 48.79 & 53.24 & 51.48 & 35.26 & 12.08 \\
\code{bge-reranker-v2-gemma} & 60.57 & 56.99 & 48.93 & 36.70 & 26.72 & 20.67 & 33.33 & 18.70 & 55.60 & 40.85 & 40.27 & 32.28 & 62.50 & 59.81 & 55.01 & 53.41 & 54.13 & 36.89 & 63.00 & 18.47 \\
\code{jina-reranker-v2-base} & 61.02 & 58.53 & 45.93 & 46.99 & 52.34 & 49.51 & 54.01 & 53.20 & 64.38 & 52.93 & 36.68 & 30.30 & 61.15 & 59.70 & 55.84 & 55.23 & 53.30 & 50.09 & 61.58 & 59.34 \\
\code{mxbai-rerank-large-v1} & 52.29 & 37.92 & 48.57 & 33.41 & 52.38 & 39.08 & 58.62 & 32.65 & 37.45 & 16.36 & 37.50 & 28.76 & 58.73 & 54.44 & 55.90 & 47.81 & 56.01 & 38.98 & 33.38 & 10.33 \\
\code{gpt-3.5-turbo} & 59.07 & 60.30 & 45.28 & 44.61 & 23.59 & 23.99 & 25.99 & 27.20 & 52.86 & 52.30 & 33.89 & 34.96 & 58.34 & 60.58 & 52.04 & 53.14 & 55.24 & 52.40 & 56.40 & 58.25 \\
\bottomrule

\\
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{ToT\_24}} & \multicolumn{2}{c}{\textbf{FoodAPI}} & \multicolumn{2}{c}{\textbf{HF-API}} & \multicolumn{2}{c}{\textbf{PytorchAPI}} & \multicolumn{2}{c}{\textbf{SpotifyAPI}} & \multicolumn{2}{c}{\textbf{TMDB}} & \multicolumn{2}{c}{\textbf{TensorAPI}} & \multicolumn{2}{c}{\textbf{ToolBench}} & \multicolumn{2}{c}{\textbf{WeatherAPI}} & \multicolumn{2}{c}{\textbf{ExcluIR}} \\
\midrule
Instruction? & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} \\
\midrule
BM25 & 25.46 & - & 49.92 & - & 17.96 & - & 67.05 & - & 53.98 & - & 36.12 & - & 25.43 & - & 61.28 & - & 80.92 & - & 74.84 & - \\
\midrule

\code{contriever-msmarco} & 40.94 & - & 50.38 & - & 29.74 & - & 56.50 & - & 53.05 & - & 33.70 & - & 40.96 & - & 63.52 & - & 73.08 & - & 81.06 & - \\
\code{gtr-t5-base} & 38.27 & - & 52.83 & - & 26.92 & - & 46.77 & - & 55.66 & - & 31.15 & - & 34.43 & - & 63.51 & - & 73.22 & - & 77.94 & - \\
\code{gtr-t5-large} & 47.75 & - & 58.02 & - & 26.32 & - & 46.58 & - & 56.77 & - & 44.60 & - & 38.58 & - & 75.00 & - & 76.92 & - & 82.33 & - \\
\midrule

\code{all-MiniLM-L6-v2} & 27.39 & 21.64 & 37.78 & 35.24 & 23.68 & 16.18 & 39.58 & 36.41 & 38.25 & 28.05 & 35.52 & 13.50 & 44.50 & 37.09 & 40.08 & 41.12 & 75.47 & 75.08 & 74.01 & 58.62 \\
\code{e5-small-v2} & 26.67 & 16.36 & 58.74 & 53.99 & 24.41 & 19.34 & 48.58 & 43.92 & 56.07 & 51.67 & 40.98 & 33.72 & 37.69 & 41.08 & 68.68 & 61.19 & 78.42 & 79.04 & 79.53 & 77.69 \\
\code{e5-base-v2} & 32.76 & 19.44 & 50.74 & 49.31 & 27.98 & 19.14 & 54.26 & 53.61 & 53.46 & 49.91 & 42.75 & 38.82 & 47.24 & 40.10 & 65.61 & 57.91 & 74.09 & 75.00 & 83.04 & 81.12 \\
\code{e5-large-v2} & 38.13 & 23.81 & 53.20 & 51.60 & 31.54 & 20.77 & 61.35 & 57.93 & 49.67 & 48.95 & 42.82 & 27.83 & 36.80 & 41.78 & 65.38 & 62.18 & 72.94 & 72.15 & 82.88 & 81.80 \\
\code{gte-base-en-v1.5} & 37.41 & 29.78 & 59.20 & 56.44 & 36.94 & 21.31 & 56.45 & 53.93 & 53.46 & 51.05 & 47.45 & 33.98 & 39.20 & 28.34 & 67.31 & 63.23 & 77.86 & 77.41 & 82.19 & 72.83 \\
\code{gte-large-en-v1.5} & 46.95 & 33.79 & 60.48 & 48.47 & 34.33 & 31.30 & 46.72 & 39.45 & 55.77 & 49.89 & 46.56 & 34.91 & 41.63 & 47.19 & 74.22 & 72.52 & 74.66 & 67.74 & 82.01 & 68.79 \\
\code{bge-base-en-v1.5} & 34.13 & 25.68 & 60.98 & 62.70 & 29.00 & 15.37 & 54.82 & 50.76 & 55.48 & 58.76 & 44.52 & 25.74 & 45.78 & 34.63 & 69.07 & 66.69 & 80.42 & 79.20 & 83.51 & 77.79 \\
\code{bge-large-en-v1.5} & 39.06 & 30.48 & 57.53 & 57.29 & 30.81 & 12.55 & 59.26 & 58.25 & 59.47 & 50.46 & 48.72 & 31.05 & 38.99 & 37.85 & 65.39 & 60.16 & 78.00 & 80.34 & 82.83 & 69.02 \\
\code{text-embedding-3-small} & 48.33 & 41.18 & 66.19 & 70.12 & 37.38 & 30.65 & 62.07 & 56.56 & 57.29 & 50.36 & 45.87 & 45.61 & 46.68 & 45.45 & 77.91 & 74.81 & 76.34 & 76.83 & 81.85 & 81.51 \\
\midrule

\code{e5-mistral-7b-instruct} & 52.86 & 60.10 & 70.41 & 75.79 & 40.36 & 40.84 & 65.93 & 65.26 & 61.69 & 65.81 & 58.93 & 58.69 & 39.26 & 53.16 & 78.39 & 79.36 & 80.81 & 81.15 & 84.92 & 86.34 \\
\code{NV-Embed-v1} & 53.70 & 57.64 & 66.01 & 66.07 & 43.80 & 45.75 & 64.07 & 66.11 & 58.70 & 60.55 & 42.45 & 43.57 & 55.85 & 59.70 & 79.75 & 80.66 & 77.72 & 78.80 & 87.19 & 86.45 \\
\code{GritLM-7B} & 58.69 & 67.59 & 67.45 & 71.10 & 45.10 & 46.58 & 60.28 & 64.38 & 63.93 & 69.91 & 57.17 & 58.07 & 54.03 & 52.77 & 81.15 & 83.88 & 80.33 & 78.05 & 83.12 & 89.42 \\
\code{gte-Qwen2-1.5B-instruct} & 47.06 & 56.45 & 63.74 & 64.89 & 39.12 & 42.38 & 61.78 & 65.97 & 58.69 & 63.69 & 56.89 & 57.20 & 44.81 & 50.44 & 75.34 & 76.79 & 76.94 & 76.49 & 84.19 & 83.82 \\
\midrule

\code{monot5-base-msmarco} & 27.88 & 12.58 & 78.41 & 77.82 & 38.15 & 29.55 & 26.55 & 20.80 & 73.41 & 74.82 & 51.56 & 53.17 & 39.67 & 34.78 & 73.33 & 51.73 & 74.49 & 76.68 & 82.68 & 81.73 \\
\code{bge-reranker-v2-m3} & 39.05 & 11.29 & 69.08 & 75.52 & 36.83 & 25.22 & 35.74 & 17.76 & 70.64 & 69.77 & 51.38 & 46.09 & 37.48 & 27.63 & 81.34 & 79.30 & 80.18 & 78.30 & 86.63 & 86.08 \\
\code{bge-reranker-v2-gemma} & 61.96 & 14.08 & 70.62 & 66.03 & 42.45 & 16.52 & 75.21 & 64.37 & 70.08 & 36.02 & 56.78 & 47.90 & 45.09 & 31.84 & 87.41 & 55.00 & 84.66 & 77.32 & 79.97 & 73.75 \\
\code{jina-reranker-v2-base} & 61.01 & 55.29 & 81.42 & 79.02 & 37.95 & 31.28 & 64.47 & 64.79 & 71.86 & 65.09 & 56.65 & 53.13 & 42.24 & 35.21 & 85.19 & 81.33 & 79.66 & 79.20 & 86.03 & 86.48 \\
\code{mxbai-rerank-large-v1} & 41.51 & 7.90 & 59.49 & 34.25 & 32.66 & 10.72 & 31.87 & 13.11 & 71.98 & 52.37 & 51.85 & 26.55 & 46.76 & 29.60 & 55.09 & 26.26 & 76.90 & 72.01 & 84.68 & 51.25 \\
\code{gpt-3.5-turbo} & 50.26 & 53.37 & 57.10 & 66.58 & 34.71 & 36.10 & 71.73 & 68.42 & 56.66 & 59.36 & 54.15 & 61.16 & 40.19 & 43.13 & 75.09 & 78.08 & 80.57 & 82.06 & 82.42 & 76.43 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[h]
\centering\tiny
\setlength\tabcolsep{2pt}
\caption{Results (nDCG@10) on \textsc{Mair} tasks. The last group represents the re-ranking models, which all re-rank the top 100 results of \code{text-embedding-3-small}.}
\label{table:all-results-5}
\begin{tabular}{l cc cc cc cc cc cc cc cc cc cc}

\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{Core17}} & \multicolumn{2}{c}{\textbf{News21}} & \multicolumn{2}{c}{\textbf{Robust04}} & \multicolumn{2}{c}{\textbf{InstructIR}} & \multicolumn{2}{c}{\textbf{NevIR}} & \multicolumn{2}{c}{\textbf{IFEval}} \\
\midrule
Instruction? & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} \\
\midrule
BM25 & 11.51 & - & 20.79 & - & 18.57 & - & 36.31 & - & 66.76 & - & 28.28 & - \\
\midrule

\code{contriever-msmarco} & 18.18 & - & 27.33 & - & 26.64 & - & 50.45 & - & 62.97 & - & 25.51 & - \\
\code{gtr-t5-base} & 22.73 & - & 22.49 & - & 26.90 & - & 49.04 & - & 63.14 & - & 22.59 & - \\
\code{gtr-t5-large} & 22.80 & - & 26.62 & - & 29.07 & - & 50.87 & - & 59.95 & - & 23.46 & - \\
\midrule

\code{all-MiniLM-L6-v2} & 20.46 & 17.50 & 26.86 & 25.76 & 25.96 & 23.92 & 48.28 & 74.06 & 57.43 & 41.58 & 26.06 & 37.39 \\
\code{e5-small-v2} & 22.84 & 20.45 & 28.35 & 24.02 & 23.85 & 19.90 & 49.82 & 80.25 & 62.58 & 60.99 & 21.75 & 36.96 \\
\code{e5-base-v2} & 21.62 & 21.03 & 22.92 & 22.17 & 24.32 & 21.09 & 48.31 & 84.64 & 63.96 & 55.68 & 24.47 & 40.33 \\
\code{e5-large-v2} & 22.97 & 29.12 & 25.27 & 26.02 & 29.03 & 23.89 & 49.85 & 83.76 & 66.60 & 62.25 & 22.49 & 39.28 \\
\code{gte-base-en-v1.5} & 21.75 & 21.44 & 25.63 & 22.60 & 27.57 & 25.52 & 47.75 & 86.08 & 58.48 & 41.88 & 25.96 & 42.18 \\
\code{gte-large-en-v1.5} & 27.61 & 26.58 & 25.16 & 26.22 & 30.68 & 29.14 & 48.93 & 87.13 & 58.95 & 45.56 & 25.30 & 41.23 \\
\code{bge-base-en-v1.5} & 19.00 & 20.63 & 21.23 & 20.60 & 23.22 & 19.50 & 52.36 & 87.25 & 63.74 & 48.69 & 24.42 & 36.48 \\
\code{bge-large-en-v1.5} & 24.05 & 18.26 & 21.41 & 22.37 & 27.65 & 19.16 & 53.16 & 85.91 & 64.42 & 36.28 & 22.43 & 37.65 \\
\code{text-embedding-3-small} & 27.57 & 30.04 & 26.22 & 25.60 & 32.19 & 28.15 & 53.01 & 86.80 & 69.06 & 61.44 & 21.50 & 31.91 \\
\midrule

\code{e5-mistral-7b-instruct} & 21.85 & 33.41 & 29.35 & 31.74 & 30.44 & 36.05 & 42.38 & 85.30 & 64.59 & 62.30 & 24.98 & 32.15 \\
\code{NV-Embed-v1} & 26.49 & 32.81 & 33.11 & 30.94 & 33.04 & 35.13 & 49.66 & 66.14 & 69.55 & 69.54 & 22.45 & 27.68 \\
\code{GritLM-7B} & 14.47 & 34.94 & 21.87 & 31.03 & 29.93 & 38.27 & 29.89 & 79.68 & 59.49 & 71.53 & 22.03 & 38.73 \\
\code{gte-Qwen2-1.5B-instruct} & 21.52 & 32.65 & 24.36 & 31.77 & 30.06 & 33.79 & 50.32 & 82.87 & 65.28 & 65.38 & 21.85 & 42.76 \\
\midrule

\code{monot5-base-msmarco} & 28.99 & 18.98 & 26.21 & 14.77 & 32.51 & 24.70 & 48.47 & 55.21 & 76.94 & 75.70 & 24.71 & 31.17 \\
\code{bge-reranker-v2-m3} & 28.17 & 26.80 & 27.31 & 27.06 & 33.91 & 31.80 & 50.55 & 78.45 & 81.92 & 79.06 & 20.86 & 21.23 \\
\code{bge-reranker-v2-gemma} & 28.28 & 29.02 & 31.41 & 27.62 & 39.11 & 30.19 & 52.99 & 90.40 & 80.84 & 65.00 & 19.42 & 53.73 \\
\code{jina-reranker-v2-base} & 26.68 & 31.53 & 29.13 & 30.20 & 32.99 & 34.68 & 48.87 & 78.45 & 79.29 & 75.07 & 11.17 & 20.80 \\
\code{mxbai-rerank-large-v1} & 32.60 & 25.82 & 30.64 & 14.58 & 33.05 & 19.53 & 49.45 & 86.81 & 83.53 & 48.47 & 17.13 & 27.74 \\
\code{gpt-3.5-turbo} & 29.09 & 33.43 & 29.62 & 30.27 & 29.06 & 29.73 & 52.22 & 78.64 & 76.96 & 72.50 & 15.15 & 29.04 \\
\bottomrule
\end{tabular}
\begin{tabular}{l cc cc cc cc cc cc cc cc cc cc}

\toprule
\textbf{Task} & \multicolumn{20}{c}{SWE-Bench}
\\

\textbf{Sub-Task} & \multicolumn{2}{c}{\textbf{astropy}} & \multicolumn{2}{c}{\textbf{django}} & \multicolumn{2}{c}{\textbf{matplotlib}} & \multicolumn{2}{c}{\textbf{mwaskom}} & \multicolumn{2}{c}{\textbf{pallets}} & \multicolumn{2}{c}{\textbf{psf}} & \multicolumn{2}{c}{\textbf{pydata}} & \multicolumn{2}{c}{\textbf{pylint-dev}} & \multicolumn{2}{c}{\textbf{scikit-learn}} & \multicolumn{2}{c}{\textbf{sphinx-doc}} \\
\midrule
Instruction? & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} \\
\midrule
BM25 & 41.08 & - & 69.01 & - & 34.98 & - & 76.95 & - & 74.11 & - & 60.27 & - & 58.86 & - & 55.51 & - & 51.68 & - & 48.50 & - \\
\midrule

\code{contriever-msmarco} & 36.66 & - & 55.60 & - & 19.46 & - & 24.45 & - & 51.04 & - & 43.86 & - & 30.10 & - & 29.30 & - & 37.73 & - & 13.90 & - \\
\code{gtr-t5-base} & 48.85 & - & 64.13 & - & 16.13 & - & 25.87 & - & 56.41 & - & 65.62 & - & 33.72 & - & 28.46 & - & 37.54 & - & 50.13 & - \\
\code{gtr-t5-large} & 52.69 & - & 57.08 & - & 16.41 & - & 31.84 & - & 60.92 & - & 55.43 & - & 35.79 & - & 36.10 & - & 42.01 & - & 39.22 & - \\
\midrule

\code{all-MiniLM-L6-v2} & 36.33 & 33.47 & 61.65 & 53.21 & 17.90 & 17.69 & 21.99 & 27.21 & 62.14 & 58.69 & 35.26 & 36.33 & 31.23 & 26.02 & 27.47 & 26.77 & 41.26 & 38.26 & 30.12 & 16.34 \\
\code{e5-small-v2} & 45.01 & 42.40 & 64.01 & 62.60 & 23.68 & 20.18 & 16.18 & 22.66 & 51.60 & 51.82 & 40.97 & 36.79 & 35.25 & 37.75 & 30.85 & 24.20 & 44.10 & 34.46 & 48.07 & 47.15 \\
\code{e5-base-v2} & 47.35 & 62.63 & 75.06 & 81.33 & 33.28 & 34.48 & 14.30 & 25.47 & 64.68 & 66.82 & 60.25 & 57.81 & 49.72 & 50.48 & 34.99 & 31.71 & 56.44 & 49.78 & 51.95 & 46.11 \\
\code{e5-large-v2} & 48.14 & 42.52 & 64.00 & 66.00 & 25.00 & 28.49 & 50.15 & 32.77 & 57.47 & 51.49 & 42.73 & 23.97 & 28.68 & 24.83 & 37.82 & 36.75 & 48.26 & 46.79 & 41.97 & 27.37 \\
\code{gte-base-en-v1.5} & 54.81 & 58.98 & 68.48 & 66.49 & 30.63 & 27.74 & 28.49 & 18.83 & 79.37 & 66.90 & 48.90 & 49.34 & 51.39 & 50.58 & 51.09 & 46.20 & 54.01 & 38.63 & 45.97 & 39.09 \\
\code{gte-large-en-v1.5} & 54.75 & 40.84 & 67.80 & 62.08 & 27.74 & 22.81 & 36.22 & 23.11 & 75.13 & 73.04 & 48.44 & 49.00 & 56.54 & 35.46 & 35.19 & 34.19 & 67.06 & 31.30 & 48.18 & 39.32 \\
\code{bge-base-en-v1.5} & 53.71 & 57.13 & 61.00 & 65.82 & 29.55 & 30.62 & 30.35 & 19.87 & 60.66 & 55.53 & 43.23 & 26.05 & 43.69 & 39.79 & 34.41 & 30.99 & 58.14 & 60.07 & 51.73 & 42.16 \\
\code{bge-large-en-v1.5} & 55.38 & 57.58 & 68.05 & 68.02 & 17.55 & 16.14 & 15.78 & 15.41 & 59.79 & 50.02 & 52.82 & 46.43 & 30.04 & 33.62 & 34.79 & 34.94 & 54.93 & 55.34 & 52.06 & 52.41 \\
\code{text-embedding-3-small} & 51.70 & 46.43 & 45.95 & 37.75 & 21.37 & 19.89 & 22.51 & 21.60 & 63.47 & 44.69 & 46.36 & 41.93 & 45.52 & 36.90 & 36.60 & 34.04 & 36.96 & 24.70 & 40.70 & 37.02 \\
\midrule

\code{e5-mistral-7b-instruct} & 63.52 & 54.50 & 70.08 & 57.13 & 32.85 & 38.86 & 34.19 & 35.92 & 76.15 & 75.93 & 43.94 & 40.42 & 48.46 & 41.79 & 50.40 & 57.80 & 67.55 & 64.93 & 60.69 & 55.83 \\
\code{NV-Embed-v1} & 41.60 & 39.52 & 45.68 & 42.94 & 22.64 & 27.33 & 32.88 & 27.50 & 66.29 & 66.24 & 32.89 & 34.20 & 25.94 & 22.44 & 37.34 & 32.02 & 48.77 & 50.71 & 28.07 & 27.37 \\
\code{GritLM-7B} & 58.34 & 62.96 & 62.62 & 74.61 & 19.13 & 34.25 & 33.32 & 47.87 & 60.50 & 67.43 & 34.01 & 42.39 & 43.36 & 34.64 & 47.17 & 39.25 & 63.54 & 69.27 & 57.52 & 54.43 \\
\code{gte-Qwen2-1.5B-instruct} & 42.50 & 15.87 & 46.77 & 33.56 & 13.56 & 11.31 & 8.77 & 6.13 & 70.20 & 40.99 & 32.62 & 15.45 & 40.44 & 17.72 & 42.22 & 23.09 & 35.01 & 13.87 & 37.70 & 28.34 \\
\midrule

\code{monot5-base-msmarco} & 18.13 & 19.55 & 19.21 & 11.02 & 13.20 & 19.11 & 15.36 & 16.88 & 47.35 & 26.64 & 39.91 & 24.53 & 28.90 & 21.82 & 16.77 & 15.39 & 27.29 & 9.18 & 36.75 & 20.46 \\
\code{bge-reranker-v2-m3} & 17.88 & 15.84 & 7.89 & 24.74 & 14.03 & 15.00 & 17.13 & 17.82 & 29.74 & 27.22 & 32.18 & 33.12 & 13.10 & 16.81 & 22.18 & 16.41 & 55.69 & 27.14 & 38.51 & 14.97 \\
\code{bge-reranker-v2-gemma} & 41.96 & 30.39 & 45.27 & 37.08 & 10.95 & 28.28 & 25.77 & 21.38 & 49.29 & 22.03 & 37.51 & 35.81 & 32.00 & 22.10 & 29.84 & 10.97 & 66.94 & 28.79 & 45.33 & 29.23 \\
\code{jina-reranker-v2-base} & 61.72 & 58.95 & 57.58 & 60.86 & 20.09 & 26.51 & 57.52 & 35.83 & 59.24 & 56.49 & 42.13 & 38.86 & 41.76 & 34.75 & 36.65 & 34.25 & 56.46 & 55.17 & 46.22 & 41.36 \\
\code{mxbai-rerank-large-v1} & 28.12 & 10.40 & 22.04 & 6.13 & 3.87 & 3.33 & 14.03 & 14.20 & 16.27 & 8.35 & 9.20 & 21.77 & 15.41 & 7.12 & 12.05 & 3.22 & 25.12 & 5.26 & 30.04 & 9.61 \\
\code{gpt-3.5-turbo} & 40.75 & 40.29 & 69.45 & 70.86 & 33.20 & 30.00 & 25.17 & 18.89 & 66.38 & 66.63 & 56.08 & 54.92 & 41.80 & 15.68 & 29.16 & 21.41 & 17.93 & 46.72 & 30.49 & 45.30 \\
\bottomrule

\\
\toprule
\textbf{Task} & \multicolumn{2}{c|}{SWE-Bench} & \multicolumn{18}{|c}{CQADupStack}\\
\textbf{Sub-Task} & \multicolumn{2}{c}{\textbf{sympy}} & \multicolumn{2}{c}{\textbf{Android}} & \multicolumn{2}{c}{\textbf{English}} & \multicolumn{2}{c}{\textbf{Gaming}} & \multicolumn{2}{c}{\textbf{Gis}} & \multicolumn{2}{c}{\textbf{Math}} & \multicolumn{2}{c}{\textbf{Physics}} & \multicolumn{2}{c}{\textbf{Programmers}} & \multicolumn{2}{c}{\textbf{Stats}} & \multicolumn{2}{c}{\textbf{Tex}} \\
\midrule
Instruction? & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} \\
\midrule
BM25 & 53.70 & - & 35.28 & - & 33.87 & - & 68.49 & - & 39.20 & - & 0.00 & - & 22.44 & - & 31.01 & - & 12.06 & - & 23.42 & - \\
\midrule

\code{contriever-msmarco} & 19.19 & - & 38.95 & - & 29.14 & - & 45.09 & - & 42.62 & - & 5.32 & - & 12.89 & - & 55.70 & - & 14.71 & - & 24.48 & - \\
\code{gtr-t5-base} & 29.15 & - & 36.67 & - & 42.44 & - & 39.83 & - & 40.00 & - & 1.91 & - & 20.00 & - & 44.00 & - & 15.31 & - & 31.31 & - \\
\code{gtr-t5-large} & 33.75 & - & 41.36 & - & 30.18 & - & 43.23 & - & 37.46 & - & 9.23 & - & 17.32 & - & 43.10 & - & 12.46 & - & 30.67 & - \\
\midrule

\code{all-MiniLM-L6-v2} & 28.60 & 23.74 & 68.86 & 49.41 & 26.49 & 17.62 & 45.96 & 19.34 & 60.83 & 30.44 & 6.80 & 6.02 & 24.38 & 20.00 & 63.39 & 29.94 & 26.33 & 14.41 & 23.87 & 16.31 \\
\code{e5-small-v2} & 32.29 & 19.31 & 56.59 & 45.72 & 34.20 & 31.31 & 36.28 & 49.97 & 60.26 & 53.95 & 4.19 & 0.91 & 12.43 & 19.46 & 68.56 & 55.52 & 18.26 & 7.61 & 30.18 & 25.00 \\
\code{e5-base-v2} & 28.75 & 23.03 & 53.07 & 44.61 & 31.51 & 33.32 & 51.22 & 33.56 & 55.65 & 49.46 & 8.90 & 8.39 & 16.31 & 13.15 & 69.75 & 54.77 & 20.39 & 22.26 & 24.31 & 27.20 \\
\code{e5-large-v2} & 30.05 & 34.44 & 63.63 & 31.08 & 34.81 & 32.44 & 43.96 & 29.56 & 62.20 & 43.16 & 7.82 & 3.56 & 16.31 & 16.31 & 78.82 & 28.08 & 14.84 & 7.70 & 28.61 & 10.00 \\
\code{gte-base-en-v1.5} & 31.14 & 30.64 & 49.53 & 50.91 & 26.31 & 21.41 & 42.46 & 46.01 & 46.31 & 34.46 & 13.44 & 8.03 & 10.09 & 0.00 & 60.15 & 50.81 & 30.93 & 24.29 & 19.46 & 19.20 \\
\code{gte-large-en-v1.5} & 21.59 & 1.68 & 51.99 & 19.83 & 44.56 & 20.00 & 42.25 & 9.69 & 57.88 & 13.33 & 12.82 & 0.00 & 15.62 & 17.88 & 68.07 & 19.95 & 30.04 & 14.65 & 28.95 & 12.62 \\
\code{bge-base-en-v1.5} & 31.03 & 34.09 & 45.28 & 26.31 & 31.37 & 21.13 & 45.86 & 20.47 & 56.66 & 41.04 & 8.99 & 9.54 & 8.33 & 7.12 & 57.50 & 38.56 & 26.35 & 16.54 & 19.87 & 16.31 \\
\code{bge-large-en-v1.5} & 29.67 & 32.39 & 50.56 & 18.18 & 43.56 & 19.87 & 44.24 & 13.56 & 60.79 & 49.48 & 14.40 & 7.25 & 18.33 & 20.00 & 66.26 & 33.93 & 25.04 & 17.36 & 25.91 & 14.31 \\
\code{text-embedding-3-small} & 39.93 & 25.00 & 65.94 & 66.97 & 42.79 & 35.09 & 64.55 & 54.98 & 54.87 & 50.62 & 15.20 & 15.79 & 29.33 & 28.32 & 78.86 & 63.56 & 30.04 & 24.34 & 19.87 & 20.63 \\
\midrule

\code{e5-mistral-7b-instruct} & 43.91 & 35.91 & 51.34 & 59.36 & 44.71 & 46.20 & 61.68 & 59.68 & 69.46 & 62.80 & 15.13 & 12.14 & 18.15 & 18.56 & 56.29 & 66.54 & 24.34 & 22.77 & 35.57 & 37.36 \\
\code{NV-Embed-v1} & 23.63 & 24.50 & 59.52 & 71.27 & 42.33 & 47.02 & 57.76 & 60.47 & 74.31 & 76.49 & 16.11 & 18.68 & 29.87 & 29.64 & 75.94 & 72.45 & 32.08 & 33.10 & 14.31 & 17.04 \\
\code{GritLM-7B} & 25.21 & 31.78 & 51.93 & 70.31 & 16.03 & 46.10 & 40.24 & 64.87 & 62.87 & 78.33 & 8.28 & 21.07 & 22.66 & 31.02 & 55.41 & 79.12 & 13.99 & 29.41 & 28.97 & 37.04 \\
\code{gte-Qwen2-1.5B-instruct} & 34.85 & 16.14 & 58.52 & 49.94 & 40.00 & 40.61 & 53.09 & 52.89 & 57.07 & 60.95 & 8.42 & 13.26 & 19.38 & 15.65 & 60.72 & 60.30 & 21.97 & 22.08 & 31.31 & 29.87 \\
\midrule

\code{monot5-base-msmarco} & 24.21 & 12.19 & 48.55 & 53.30 & 42.89 & 43.01 & 68.19 & 57.61 & 65.00 & 58.61 & 7.99 & 4.31 & 16.13 & 16.13 & 61.07 & 56.95 & 26.35 & 23.37 & 37.11 & 37.15 \\
\code{bge-reranker-v2-m3} & 18.99 & 25.53 & 50.89 & 48.96 & 34.64 & 40.62 & 67.57 & 60.91 & 56.31 & 56.31 & 12.32 & 8.61 & 16.13 & 12.44 & 44.94 & 44.25 & 11.98 & 13.90 & 36.18 & 32.26 \\
\code{bge-reranker-v2-gemma} & 27.37 & 21.49 & 58.13 & 45.20 & 46.31 & 39.32 & 61.60 & 59.71 & 66.18 & 49.68 & 13.06 & 6.99 & 24.29 & 20.00 & 55.04 & 51.30 & 25.04 & 17.95 & 38.33 & 26.31 \\
\code{jina-reranker-v2-base} & 43.73 & 43.59 & 41.80 & 54.65 & 40.18 & 32.62 & 54.78 & 56.40 & 59.46 & 56.18 & 12.60 & 9.42 & 20.44 & 23.87 & 47.58 & 59.09 & 19.61 & 16.11 & 37.89 & 23.87 \\
\code{mxbai-rerank-large-v1} & 16.47 & 4.31 & 59.09 & 36.18 & 35.70 & 24.55 & 57.70 & 18.78 & 58.33 & 35.18 & 16.11 & 17.71 & 15.00 & 20.18 & 45.84 & 24.76 & 24.08 & 7.47 & 33.87 & 9.85 \\
\code{gpt-3.5-turbo} & 27.09 & 36.37 & 55.66 & 46.65 & 38.59 & 46.31 & 53.23 & 47.64 & 63.51 & 73.93 & 9.75 & 7.64 & 22.36 & 30.60 & 60.82 & 73.21 & 27.01 & 24.40 & 24.31 & 14.32 \\
\bottomrule

\end{tabular}
\begin{tabular}{l cc cc cc cc cc cc cc cc cc cc}

\toprule
\textbf{Task} & \multicolumn{6}{c|}{CQADupStack} & \multicolumn{14}{|c}{IFEval}\\
\textbf{Sub-Task} & \multicolumn{2}{c}{\textbf{Unix}} & \multicolumn{2}{c}{\textbf{WebMasters}} & \multicolumn{2}{c}{\textbf{Wordpress}} & \multicolumn{2}{c}{\textbf{format}} & \multicolumn{2}{c}{\textbf{keywords}} & \multicolumn{2}{c}{\textbf{punctuation}} & \multicolumn{2}{c}{\textbf{change\_case}} & \multicolumn{2}{c}{\textbf{length\_constraints}} & \multicolumn{2}{c}{\textbf{combination}} & \multicolumn{2}{c}{\textbf{content}} \\
\midrule
Instruction? & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} \\
\midrule
BM25 & 32.80 & - & 31.60 & - & 16.31 & - & 26.81 & - & 26.67 & - & 42.69 & - & 42.85 & - & 20.91 & - & 33.11 & - & 34.10 & - \\
\midrule

\code{contriever-msmarco} & 46.18 & - & 19.83 & - & 25.00 & - & 19.87 & - & 22.40 & - & 29.02 & - & 39.50 & - & 22.20 & - & 24.50 & - & 32.82 & - \\
\code{gtr-t5-base} & 41.33 & - & 24.31 & - & 10.00 & - & 18.85 & - & 21.27 & - & 32.62 & - & 22.13 & - & 19.07 & - & 33.82 & - & 31.01 & - \\
\code{gtr-t5-large} & 47.52 & - & 18.72 & - & 26.57 & - & 19.33 & - & 17.93 & - & 34.26 & - & 25.36 & - & 21.29 & - & 32.31 & - & 31.73 & - \\
\midrule

\code{all-MiniLM-L6-v2} & 55.63 & 33.63 & 32.50 & 30.00 & 9.20 & 6.31 & 22.42 & 40.41 & 19.33 & 57.56 & 30.13 & 33.27 & 39.31 & 27.34 & 21.75 & 24.56 & 26.03 & 33.95 & 32.69 & 42.10 \\
\code{e5-small-v2} & 28.74 & 32.18 & 40.59 & 32.64 & 25.00 & 17.20 & 18.22 & 31.97 & 10.43 & 63.87 & 36.18 & 36.34 & 36.28 & 30.03 & 18.37 & 34.38 & 23.91 & 26.51 & 26.14 & 38.95 \\
\code{e5-base-v2} & 59.31 & 33.33 & 44.78 & 32.64 & 24.31 & 27.46 & 21.75 & 36.57 & 13.01 & 64.93 & 36.19 & 33.80 & 39.29 & 30.31 & 19.09 & 32.13 & 19.82 & 26.08 & 28.14 & 44.45 \\
\code{e5-large-v2} & 53.87 & 28.18 & 38.32 & 38.33 & 18.87 & 16.88 & 17.23 & 33.94 & 19.73 & 65.39 & 37.78 & 33.50 & 36.38 & 37.36 & 17.19 & 32.84 & 23.32 & 25.22 & 33.19 & 45.90 \\
\code{gte-base-en-v1.5} & 51.31 & 44.08 & 35.70 & 46.13 & 22.20 & 16.31 & 23.83 & 51.98 & 19.08 & 49.93 & 32.32 & 20.50 & 28.70 & 27.03 & 20.37 & 24.15 & 25.52 & 26.84 & 31.71 & 49.29 \\
\code{gte-large-en-v1.5} & 57.62 & 35.00 & 40.41 & 19.31 & 26.62 & 5.00 & 22.58 & 40.72 & 17.85 & 50.29 & 32.78 & 40.37 & 28.12 & 34.55 & 21.62 & 25.67 & 23.12 & 25.45 & 33.35 & 53.54 \\
\code{bge-base-en-v1.5} & 44.38 & 22.88 & 45.18 & 40.73 & 31.07 & 19.64 & 21.11 & 44.40 & 22.68 & 54.94 & 33.71 & 22.29 & 28.48 & 23.68 & 20.45 & 23.74 & 23.39 & 26.75 & 30.20 & 46.03 \\
\code{bge-large-en-v1.5} & 48.48 & 35.30 & 35.59 & 29.95 & 25.81 & 12.62 & 17.88 & 40.04 & 18.76 & 57.36 & 31.77 & 20.72 & 31.58 & 20.38 & 18.89 & 27.19 & 19.56 & 25.70 & 30.54 & 51.96 \\
\code{text-embedding-3-small} & 67.62 & 61.55 & 36.88 & 33.87 & 23.51 & 22.35 & 23.47 & 34.09 & 23.11 & 48.87 & 32.44 & 33.47 & 20.28 & 17.98 & 16.94 & 23.08 & 13.41 & 20.78 & 28.73 & 38.65 \\
\midrule

\code{e5-mistral-7b-instruct} & 60.77 & 53.93 & 38.20 & 48.69 & 21.31 & 30.18 & 23.04 & 32.74 & 11.51 & 58.66 & 31.98 & 33.90 & 31.34 & 21.96 & 14.60 & 22.76 & 38.96 & 24.51 & 30.24 & 32.65 \\
\code{NV-Embed-v1} & 68.93 & 72.62 & 46.23 & 53.39 & 37.64 & 30.09 & 21.65 & 25.74 & 22.51 & 42.90 & 28.55 & 37.48 & 27.25 & 27.58 & 17.89 & 19.91 & 17.77 & 24.17 & 31.32 & 36.96 \\
\code{GritLM-7B} & 62.88 & 68.80 & 45.06 & 59.81 & 12.20 & 16.74 & 20.75 & 34.36 & 5.51 & 65.11 & 42.05 & 33.82 & 29.92 & 40.99 & 12.87 & 29.17 & 32.33 & 49.73 & 23.13 & 45.11 \\
\code{gte-Qwen2-1.5B-instruct} & 48.79 & 56.49 & 40.44 & 36.95 & 8.56 & 12.87 & 18.13 & 44.52 & 14.95 & 58.09 & 32.27 & 32.59 & 28.90 & 34.94 & 16.40 & 23.86 & 24.68 & 42.86 & 25.95 & 56.47 \\
\midrule

\code{monot5-base-msmarco} & 49.93 & 41.33 & 35.03 & 28.18 & 29.46 & 25.62 & 22.18 & 24.75 & 20.54 & 44.52 & 20.97 & 26.82 & 32.71 & 44.53 & 25.06 & 26.08 & 29.90 & 22.54 & 33.89 & 32.23 \\
\code{bge-reranker-v2-m3} & 50.21 & 43.91 & 20.00 & 23.01 & 24.48 & 22.74 & 19.62 & 13.89 & 19.95 & 38.65 & 32.48 & 27.92 & 21.82 & 13.10 & 21.96 & 28.75 & 17.89 & 12.51 & 31.01 & 23.39 \\
\code{bge-reranker-v2-gemma} & 54.48 & 41.43 & 35.80 & 29.64 & 30.77 & 18.05 & 22.09 & 46.06 & 16.68 & 74.87 & 23.97 & 33.63 & 16.45 & 22.64 & 18.02 & 39.14 & 17.29 & 79.48 & 26.14 & 89.00 \\
\code{jina-reranker-v2-base} & 46.09 & 51.32 & 29.66 & 32.37 & 32.80 & 24.32 & 11.55 & 24.03 & 4.01 & 31.94 & 12.07 & 20.72 & 15.91 & 8.69 & 17.05 & 26.22 & 17.32 & 18.45 & 7.53 & 21.08 \\
\code{mxbai-rerank-large-v1} & 47.49 & 29.64 & 36.05 & 28.02 & 23.77 & 3.87 & 21.38 & 34.19 & 9.76 & 35.70 & 15.37 & 16.52 & 6.42 & 20.66 & 20.11 & 32.83 & 25.37 & 12.26 & 23.88 & 27.02 \\
\code{gpt-3.5-turbo} & 61.19 & 39.64 & 26.49 & 25.71 & 17.20 & 14.46 & 17.59 & 30.77 & 18.99 & 46.48 & 15.21 & 31.70 & 10.23 & 21.13 & 18.85 & 30.91 & 5.85 & 16.79 & 16.45 & 32.19 \\
\bottomrule
\end{tabular}
\begin{tabular}{l cc cc cc cc cc cc cc cc cc cc}

\toprule
\textbf{Task} &  \multicolumn{2}{c}{IFEval}\\
\textbf{Sub-Task} & \multicolumn{2}{c}{\textbf{startend}} \\
\midrule
Instruction? & \ding{55} & \ding{51} \\
\midrule
BM25 & 14.55 & - \\
\midrule

\code{contriever-msmarco} & 26.57 & - \\
\code{gtr-t5-base} & 20.55 & - \\
\code{gtr-t5-large} & 22.68 & - \\
\midrule

\code{all-MiniLM-L6-v2} & 26.62 & 40.72 \\
\code{e5-small-v2} & 18.86 & 43.20 \\
\code{e5-base-v2} & 27.78 & 59.70 \\
\code{e5-large-v2} & 14.72 & 48.01 \\
\code{gte-base-en-v1.5} & 34.70 & 62.87 \\
\code{gte-large-en-v1.5} & 31.31 & 61.94 \\
\code{bge-base-en-v1.5} & 27.17 & 33.74 \\
\code{bge-large-en-v1.5} & 23.24 & 48.42 \\
\code{text-embedding-3-small} & 14.01 & 37.18 \\
\midrule

\code{e5-mistral-7b-instruct} & 35.03 & 35.23 \\
\code{NV-Embed-v1} & 17.17 & 19.75 \\
\code{GritLM-7B} & 28.59 & 31.65 \\
\code{gte-Qwen2-1.5B-instruct} & 28.39 & 53.10 \\
\midrule

\code{monot5-base-msmarco} & 16.90 & 38.37 \\
\code{bge-reranker-v2-m3} & 7.83 & 22.97 \\
\code{bge-reranker-v2-gemma} & 11.29 & 72.85 \\
\code{jina-reranker-v2-base} & 2.29 & 7.08 \\
\code{mxbai-rerank-large-v1} & 7.27 & 16.82 \\
\code{gpt-3.5-turbo} & 7.88 & 16.35 \\
\bottomrule
\end{tabular}
\begin{tabular}{l cc cc cc cc cc cc cc cc cc cc}

\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{AVG}} & \multicolumn{2}{c}{\textbf{detectable\_format}} & \multicolumn{2}{c}{\textbf{keywords}} & \multicolumn{2}{c}{\textbf{punctuation}} & \multicolumn{2}{c}{\textbf{change\_case}} & \multicolumn{2}{c}{\textbf{length\_constraints}} & \multicolumn{2}{c}{\textbf{combination}} & \multicolumn{2}{c}{\textbf{detectable\_content}} & \multicolumn{2}{c}{\textbf{startend}} \\
\midrule
Instruction? & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \ding{51} \\
\midrule
BM25 & 28.28 & - & 26.81 & - & 26.67 & - & 42.69 & - & 42.85 & - & 20.91 & - & 33.11 & - & 34.10 & - & 14.55 & - \\
\midrule
\code{text-embedding-3-small} & 21.50 & 31.91 & 23.47 & 34.09 & 23.11 & 48.87 & 32.44 & 33.47 & 20.28 & 17.98 & 16.94 & 23.08 & 13.41 & 20.78 & 28.73 & 38.65 & 14.01 & 37.18 \\
\code{e5-mistral-7b-instruct} & 24.98 & 32.15 & 23.04 & 32.74 & 11.51 & 58.66 & 31.98 & 33.90 & 31.34 & 21.96 & 14.60 & 22.76 & 38.96 & 24.51 & 30.24 & 32.65 & 35.03 & 35.23 \\
\code{NV-Embed-v1} & 22.45 & 27.68 & 21.65 & 25.74 & 22.51 & 42.90 & 28.55 & 37.48 & 27.25 & 27.58 & 17.89 & 19.91 & 17.77 & 24.17 & 31.32 & 36.96 & 17.17 & 19.75 \\
\code{GritLM-7B} & 22.03 & 38.73 & 20.75 & 34.36 & 5.51 & 65.11 & 42.05 & 33.82 & 29.92 & 40.99 & 12.87 & 29.17 & 32.33 & 49.73 & 23.13 & 45.11 & 28.59 & 31.65 \\
\code{gte-Qwen2-1.5B-instruct} & 21.85 & 42.76 & 18.13 & 44.52 & 14.95 & 58.09 & 32.27 & 32.59 & 28.90 & 34.94 & 16.40 & 23.86 & 24.68 & 42.86 & 25.95 & 56.47 & 28.39 & 53.10 \\
\code{bge-reranker-v2-gemma} & 19.42 & 53.73 & 22.09 & 46.06 & 16.68 & 74.87 & 23.97 & 33.63 & 16.45 & 22.64 & 18.02 & 39.14 & 17.29 & 79.48 & 26.14 & 89.00 & 11.29 & 72.85 \\
\midrule
RankGPT\\
\midrule
\code{gpt-3.5-turbo} & 15.15 & 29.04 & 17.59 & 30.77 & 18.99 & 46.48 & 15.21 & 31.70 & 10.23 & 21.13 & 18.85 & 30.91 & 5.85 & 16.79 & 16.45 & 32.19 & 7.88 & 16.35 \\
\code{gpt-4o-mini} & - & 52.68 & - & 61.60 & - & 65.96 & - & 38.24 & - & 52.70 & - & 37.70 & - & 35.94 & - & 54.82 & - & 53.24 \\
\code{gpt-4o} & - & 86.09 & - & 95.43 & - & 82.29 & - & 51.99 & - & 84.83 & - & 70.70 & - & 87.04 & - & 92.40 & - & 98.66 \\
\bottomrule
\end{tabular}
